Positive semi-definite embedding for dimensionality reduction and out-of-sample extensions

In machine learning or statistics, it is often desirable to reduce the dimensionality of a sample of data points in a high dimensional space $\mathbb{R}^d$. This paper introduces a dimensionality reduction method where the embedding coordinates are the eigenvectors of a positive semi-definite kernel obtained as the solution of an infinite dimensional analogue of a semi-definite program. This embedding is adaptive and non-linear. We discuss this problem both with weak and strong smoothness assumptions about the learned kernel. A main feature of our approach is the existence of an out-of-sample extension formula of the embedding coordinates in both cases. This extrapolation formula yields an extension of the kernel matrix to a data-dependent Mercer kernel function. Our empirical results indicate that this embedding method is more robust with respect to the influence of outliers, compared with a spectral embedding method.

==> Figures/DMwine10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
tick label style={font=\tiny},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0.15,
xmax=0.15,
ymin=-0.15,
ymax=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Diffusion maps $\sigma=10$},
axis x line*=bottom,
axis y line*=left
]
\addplot[scatter,only marks,mark size=1pt,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color}] plot table[row sep=crcr,meta index=2]{%
0.113826235351881	-0.0717773634163392	1\\
0.0766069446337761	0.00973853410067766	1\\
0.0878698056956065	-0.0488576330503464	1\\
0.127520920602234	-0.127724553799358	1\\
0.0356955951564746	-0.0368721517851116	1\\
0.107388846932805	-0.102992990824083	1\\
0.0872221824861897	-0.0592351485166849	1\\
0.0734617895418777	-0.0764205833234556	1\\
0.0886089568098621	-0.0479244736479301	1\\
0.0968597362170153	-0.0414550554981057	1\\
0.119684263923862	-0.0674099855092045	1\\
0.0631373943947009	-0.031720489451425	1\\
0.0758889244341534	-0.0355962808011922	1\\
0.115736534472886	-0.0596660545205287	1\\
0.14260422636877	-0.103254374887819	1\\
0.0819044445692472	-0.0795300707146773	1\\
0.0773555240666049	-0.107567060206493	1\\
0.0679381322156448	-0.0764384910624204	1\\
0.120979592183478	-0.119225243242587	1\\
0.0736388786767466	-0.0509671392590722	1\\
0.106968853627811	-0.0414473839854272	1\\
0.0384774016178777	-0.00902832457456178	1\\
0.0885947846119978	-0.000407588206868676	1\\
0.0580282272504972	0.023809121043868	1\\
0.061810115894796	0.0153887607375749	1\\
0.0329321329220548	-0.0348120646012896	1\\
0.0640845523343863	-0.0338527077361712	1\\
0.0444293712144209	0.00239108317559133	1\\
0.0767624593364594	-0.0328776417458968	1\\
0.0799576199479624	-0.0128061979857736	1\\
0.0868115373422055	-0.0581064047399923	1\\
0.0944124203580694	-0.0722945371047108	1\\
0.0581280493004487	-0.00404756411470784	1\\
0.0661287115659588	-0.0745760665527758	1\\
0.0509349827004862	-0.0329991042979519	1\\
0.0677749774911197	-0.0084435927257327	1\\
0.0495682904935944	-0.0307672292721373	1\\
0.0406162553547699	-0.00533893499718498	1\\
0.0528429953979699	0.0340290355038873	1\\
0.0863657835065973	-0.0825213900961237	1\\
0.0904669595863094	-0.0391211702623195	1\\
0.0243238149054916	-0.00775625111141227	1\\
0.106699065758154	-0.058187561831148	1\\
0.0167506589320508	-0.0141591476130558	1\\
0.0739231581264137	0.00158948305847339	1\\
0.0413028997770186	-0.0816651069595892	1\\
0.0954821298033185	-0.0591076176164244	1\\
0.0985758370875693	-0.0346891849602278	1\\
0.0723189638280521	-0.0601597802638328	1\\
0.0955625195692354	-0.0850875078767636	1\\
0.10757510706043	-0.014760613608449	1\\
0.0996571658242251	-0.0394729272037148	1\\
0.120339196120653	-0.0806442396697141	1\\
0.0796947892812574	-0.0892406405379951	1\\
0.0763988278548675	-0.0503849159538147	1\\
0.0865708853975819	-0.0629897228493049	1\\
0.0965376696869196	-0.0704287130287848	1\\
0.0780146915885718	-0.0590497390618177	1\\
0.109246451789584	-0.084061340543411	1\\
-0.0280376844167574	0.127889333556043	2\\
-0.0512934420696944	0.0634119690977033	2\\
-0.0631167374331562	0.037780554505	2\\
0.00127240826800321	0.059825138242896	2\\
0.0677204877669951	0.0896742855270571	2\\
-0.0207295191537603	0.0917483223191652	2\\
0.0312909615750645	0.0389303751135169	2\\
0.0735297145562167	0.082951508015207	2\\
0.0063690987022106	0.115429572089026	2\\
-0.0277801566264941	0.011712359774323	2\\
0.0597990857282097	0.0577926866372983	2\\
-0.0546215912725511	0.0413976492650788	2\\
0.0545414471270998	0.0471408094283516	2\\
-0.0248400074139253	0.0531098790076526	2\\
0.0793697123511849	-0.00953466074758237	2\\
0.0612928652792639	0.0604097756105494	2\\
-0.0291847785735658	0.113804727247602	2\\
0.0123907942489813	0.100233519128523	2\\
-0.0503064985785162	0.0649920792158382	2\\
0.0409686001508242	0.0343583009378823	2\\
0.012501772142463	0.0529004510325506	2\\
0.0242070370507022	0.158093834428135	2\\
0.036165772402627	0.0706466071863505	2\\
-0.0165743263533978	0.115564976703446	2\\
-0.0887128263018378	0.00261279107040246	2\\
0.0279132163421846	0.0720713928224603	2\\
0.0265813399251408	0.0977098037667705	2\\
-0.0275026155161643	0.108740752984332	2\\
-0.0183645224658108	0.114772415797971	2\\
-0.0383425843447173	0.0888710710773899	2\\
-0.0184684385882416	0.127901584340141	2\\
-0.0460151599780199	0.101395701562372	2\\
-0.0533568494972152	0.0900421217994404	2\\
-0.065937784516377	0.0737297570504161	2\\
0.0251040603151431	0.111017279016802	2\\
0.0317466016068994	0.105735041673049	2\\
0.0782645149518539	-0.00821881118432097	2\\
-0.0183733579866405	0.018752438367862	2\\
0.0343504503684361	0.121041507531398	2\\
0.0753544807457902	0.0656203817071278	2\\
0.0453739480568443	0.100688167026388	2\\
0.0263930568817888	0.110568735381605	2\\
-0.0186103535297473	0.108426848850239	2\\
-0.00547028209645799	0.0595195628030006	2\\
-0.022193753017825	0.127702662430166	2\\
0.013401927612727	0.101642383764119	2\\
-0.0596580863092633	0.0818656399048553	2\\
-0.0125055438171751	0.105445292343062	2\\
-0.0561052175816284	0.0660924470437366	2\\
0.00258053846957983	0.11149145351192	2\\
0.0522303343869169	0.0713825593657078	2\\
0.044305896158891	0.0650201069966499	2\\
-0.00935534343707924	0.0943191864933337	2\\
-0.043793130854954	0.0394156793705558	2\\
-0.015649629750844	0.111028986015017	2\\
-0.0166199117052121	0.0963106782175152	2\\
0.0134508754461732	0.174922143315832	2\\
-0.00850840902784682	0.134847608188019	2\\
-0.00395458063775885	0.0949329227681281	2\\
-0.0822039201055713	0.0537297753900634	2\\
-0.0187543752381331	0.105745223469382	2\\
0.0251228396722361	0.0704601970846067	2\\
0.0395614655550323	-1.47136642141578e-05	2\\
-0.0395123893391172	0.036191684081707	2\\
-0.0155173352633883	0.0310142324726107	2\\
0.0314320547054192	0.0703307848957873	2\\
-0.00321007302447103	0.103722575476017	2\\
0.00134902119221967	0.0645762583696073	2\\
-0.0524624603932727	0.0615998127569347	2\\
-0.0164477073040193	0.0966857942476911	2\\
-0.0614947807950578	0.0548998516185526	2\\
-0.0461047829519062	-0.00838098210920158	3\\
-0.0836166888416694	-0.0209994064702949	3\\
-0.101050797382049	-0.0168908591859408	3\\
-0.0749117683740689	-0.0200458365790227	3\\
-0.0815987943547466	0.0192323651530642	3\\
-0.106408856059013	-0.0213203094552733	3\\
-0.131474212171461	-0.0150018150242866	3\\
-0.130973900311626	-0.0354135982344044	3\\
-0.10776712899496	-0.0216197478556698	3\\
-0.0829789395883213	-0.0133958396081815	3\\
-0.0964979569627	-0.014780211586083	3\\
-0.0801535767079448	-0.0195515283267235	3\\
-0.102400681528214	-0.0243727370880845	3\\
-0.0834395984096368	-0.0252009411640656	3\\
-0.0781268878595074	-0.0572440944801979	3\\
-0.0925268040674294	-0.0301188481246481	3\\
-0.140940260761615	-0.0408846792314575	3\\
-0.124244581417436	-0.0652591571728203	3\\
-0.100328227668128	-0.0775929396030813	3\\
-0.102456469427378	-0.0985201017569203	3\\
-0.0811407948493056	-0.107590756592202	3\\
-0.0891882089762806	-0.0963894454750907	3\\
-0.063337045062183	-0.0687971001179516	3\\
-0.0972266735224116	-0.101814040182914	3\\
-0.0950588549008457	-0.0233002268794042	3\\
-0.124617120561202	-0.0881895760573524	3\\
-0.102369206023867	-0.0935410294447512	3\\
-0.115560523104537	-0.0618979174173197	3\\
-0.0370089712040344	-0.148592749627626	3\\
-0.0567297241503974	-0.10784464319176	3\\
-0.109707780396025	-0.0396461834080442	3\\
-0.0796100248994598	-0.056096794515743	3\\
-0.0995819645720132	-0.0278148539167699	3\\
-0.092142589520762	-0.0365831515201705	3\\
-0.103934708736076	-0.0771248514537992	3\\
-0.12225186975747	-0.0479490279342786	3\\
-0.08610467545376	-0.120768826619249	3\\
-0.103089320740074	-0.0649714212085288	3\\
-0.0780885818051604	-0.0966874919445622	3\\
-0.0832322564810299	-0.116469363569821	3\\
-0.110635288078053	0.00513746120546672	3\\
-0.125397068252213	-0.0473073049384218	3\\
-0.0878026609017075	-0.103952036633173	3\\
-0.11720402153605	-0.105241590711069	3\\
-0.0935869785421638	-0.0848888152981692	3\\
-0.0949975796614768	-0.128668828301039	3\\
-0.0851536058454381	-0.107552730378988	3\\
-0.1115074140532	-0.126818108499923	3\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/DMwine1c5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.769in,0.47in)},
scale only axis,
tick label style={font=\tiny},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-1,
xmax=0.2,
ymin=-0.6,
ymax=0.1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Diffusion maps $\sigma = 1.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot[scatter,only marks,mark size=1pt,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color}] plot table[row sep=crcr,meta index=2]{%
0.00329523038471109	0.00569517586908112	1\\
0.00275994853968341	0.00476264945458499	1\\
0.00299386486525994	0.00534040402972774	1\\
0.0027797075880343	0.00491931302548716	1\\
0.00119205081056858	0.00476616400457828	1\\
0.00399612315547191	0.00709757459965483	1\\
0.00383886607491359	0.00676807469088649	1\\
0.00322297951791338	0.00579859848749979	1\\
0.00327739438302851	0.00574531646577828	1\\
0.00429240177688501	0.00752286864473077	1\\
0.0034007823245204	0.00602115869379996	1\\
0.00386607770456382	0.00679129278525122	1\\
0.00432970937261376	0.00763586848385082	1\\
0.00205418720399281	0.00363694786901657	1\\
0.0022536117289407	0.00399339018108471	1\\
0.00368023259615359	0.00662902879331362	1\\
0.00348817791192205	0.00635045385716982	1\\
0.00363777382389147	0.00665086206920983	1\\
0.00280975494286877	0.00500627380689514	1\\
0.0031895138366656	0.00564348770702417	1\\
0.00340100250864968	0.00579005916978107	1\\
0.00264506615932403	0.00479359006521228	1\\
0.00417170195180632	0.00733333730654323	1\\
0.00395140037636317	0.00694230939890443	1\\
0.0036325733619106	0.00648850463496619	1\\
-0.00725358434719525	0.00342885403015722	1\\
0.0038542313835573	0.00684657204434601	1\\
0.00351033100469508	0.00608134383859598	1\\
0.00316953025701296	0.00608426459165963	1\\
0.00432265957319812	0.00755233231555895	1\\
0.0029405863310193	0.00531466593082458	1\\
0.00391325356903617	0.00693985231340591	1\\
0.0035872244517809	0.00612296757799882	1\\
0.00222669634015974	0.00426607123748208	1\\
0.0041488280736215	0.00750519941973585	1\\
0.00439449123879187	0.00776445956255081	1\\
0.0030795102577947	0.00566709826714772	1\\
0.00399651964495414	0.00705001240116519	1\\
0.00358900519550102	0.00601020898393431	1\\
0.00220899113307931	0.00388733711546956	1\\
0.00365850070529694	0.00618221614948975	1\\
0.00266743032659522	0.00465984224178421	1\\
0.0034590236304525	0.00610187154457096	1\\
0.00276057758850119	0.00484642218097935	1\\
0.00372012969056386	0.00617992733385161	1\\
0.00249572104156661	0.00445368787403121	1\\
0.00300710196979319	0.00529002824556822	1\\
0.00406149305114009	0.00707141623475499	1\\
0.00423878430552436	0.00748773846819276	1\\
0.00370307498319745	0.00654595657200477	1\\
0.00204445255742676	0.00348475558409565	1\\
0.00367890008558996	0.00652203889049762	1\\
0.00321039856647597	0.00566522753075287	1\\
0.00405045850220998	0.00731609389956131	1\\
0.00399840587618249	0.00690124366109087	1\\
0.00350723436172237	0.00615182519924834	1\\
0.00434928483199954	0.00757636578295244	1\\
0.00438045850344202	0.00784088409023016	1\\
0.00375148248212961	0.00662973832256611	1\\
0.00242230157064832	0.00465659277073715	2\\
0.00249024377543993	0.00439606648424358	2\\
0.00273667673594688	0.00484593876703749	2\\
0.0025760144200673	0.00428236613174491	2\\
0.00274763899945452	0.00460473097943988	2\\
0.00253723117194736	0.00428600777522334	2\\
0.00279286129813651	0.00443954145383708	2\\
0.00218080670637207	0.00363433321835399	2\\
0.00332138257991027	0.00550894257632332	2\\
0.00245669705864933	0.0043531276272904	2\\
0.00464822642485383	-0.583646783867988	2\\
0.00277396753914569	0.00448668565740479	2\\
0.00189505496942475	0.00343301022066534	2\\
0.00277646152001832	0.0046906641633525	2\\
-0.00421713283287443	0.00552279606830143	2\\
0.00233091522489518	0.00395030190435385	2\\
0.00270279410453028	0.00426888370687248	2\\
0.00273268318583706	0.00444530642076051	2\\
0.00273200856479505	0.00453767922186912	2\\
0.00447858950044659	-0.542927055014484	2\\
0.0022795766759652	0.00408901141263304	2\\
0.00324959001783636	0.00535390191324	2\\
0.00414469994343802	0.00695602031678578	2\\
0.00341688411958715	0.00579258648620079	2\\
0.00332543640993497	0.0060308830552219	2\\
0.0024531499914914	0.00401834182611292	2\\
0.00371882313501479	0.0060230941609505	2\\
0.00357998565499282	0.00603892604875958	2\\
0.00277725587799851	0.00473258840313582	2\\
0.00390597440084734	0.00664292788518003	2\\
0.00338620849324528	0.0057181318576461	2\\
0.00372767143919727	0.00632928511951353	2\\
0.00394999343892947	0.00672101163510643	2\\
0.00352061170459313	0.00603973847870053	2\\
0.00325172907578963	0.00541556536044707	2\\
0.00278481320740386	0.00463582546120684	2\\
0.0046970701111792	-0.598634828139583	2\\
0.00231559899121195	0.00201978942386849	2\\
0.00360553948786137	0.00589288976320077	2\\
0.00266276802921445	0.00447954756768685	2\\
0.00206018149846234	0.00346834470368906	2\\
0.00294224294531499	0.00460827853472086	2\\
0.00350080116409632	0.00575093599338988	2\\
0.00354416298893835	0.00601626178494015	2\\
0.00353103188318004	0.0058417821552187	2\\
0.00420787790398767	0.00700288025589739	2\\
0.00262575165155031	0.0045187064908114	2\\
0.00428111090809755	0.00714006142821672	2\\
0.00387258525547694	0.0066113130441289	2\\
0.00342596022924567	0.00546961487386499	2\\
0.00247699472817884	0.00421641691504602	2\\
0.00249828469188641	0.00206148959321077	2\\
0.00375187567141341	0.0062851007724913	2\\
0.00220675572744235	0.00395280538912189	2\\
0.00315347361156029	0.00531519216920017	2\\
0.00347292564096197	0.00587441108187462	2\\
0.00210092276392348	0.00357557101440807	2\\
0.0040924339705295	0.00679113052010542	2\\
0.0034017592513801	0.00545015572119445	2\\
0.00262656123183893	0.00470726597359768	2\\
0.00308770756802383	0.00515389120375268	2\\
0.00297843586370652	0.00504898765883651	2\\
-0.998944424776405	-0.00452834177274248	2\\
0.00201402309863402	0.00382403188869546	2\\
0.00205570176646643	0.00359073330844461	2\\
0.00207485627855819	0.00344456545847837	2\\
0.00414886983447387	0.00695957884950334	2\\
0.00304990018909221	0.00512846058754886	2\\
0.00196584454071902	0.00384640072494626	2\\
0.00358009368316166	0.00602475926679678	2\\
0.0027088658450518	0.00472828915800182	2\\
0.00260482916580658	0.0044044528262165	3\\
0.0040428154872238	0.00735340517623658	3\\
0.00344605274571042	0.00628604895145693	3\\
0.003375986708789	0.00614212480111547	3\\
0.00301559435057281	0.00544424429486907	3\\
0.00379281853515589	0.00693752571387314	3\\
0.00312714558625609	0.00574947654350067	3\\
0.00286967750792814	0.00528937430572102	3\\
0.00421986769683288	0.0077453285019966	3\\
0.00373005709132821	0.00683690940538662	3\\
0.00413896807330988	0.00757857905957626	3\\
0.00358383022834254	0.00655159007191217	3\\
0.00375322065092753	0.00688894111885028	3\\
0.00350001195695375	0.00642759993445809	3\\
0.00316358491794187	0.00581619040549967	3\\
0.00371598536203217	0.00679809821168547	3\\
0.00273532641541659	0.00504738161073683	3\\
0.00436803041961829	0.00805841037374637	3\\
0.00522660240612927	0.00964893047436362	3\\
0.00402580367608134	0.00743721344215509	3\\
0.00318082631816036	0.00588406258224732	3\\
0.00319891858507294	0.0059178194912782	3\\
0.00269445113603432	0.00498820122620613	3\\
0.00326485222612663	0.00604080732204498	3\\
0.00313000722533605	0.00572201978863755	3\\
0.00373403881922645	0.00689718347243784	3\\
0.00424577404989271	0.00784751138973449	3\\
0.00280706093890662	0.0051812922113056	3\\
0.00271536185151755	0.00521676422965901	3\\
0.0027839121281221	0.00532118130338292	3\\
0.00386558865314595	0.00712595151069605	3\\
0.00398061272664447	0.00731107877510333	3\\
0.00426512228049062	0.0078221549280976	3\\
0.00463306742265647	0.00847475818952414	3\\
0.00440881641670332	0.00814139441043247	3\\
0.00426858997045696	0.00786325585319423	3\\
0.00372618728069681	0.00689601090197929	3\\
0.00419973163180429	0.00775073743239349	3\\
0.0037312235918785	0.00690086686806308	3\\
0.00281747529314256	0.00522214941696941	3\\
0.00403220091290331	0.00735921641469745	3\\
0.00360257629376431	0.00664248966022834	3\\
0.00406803841031277	0.00752113111874182	3\\
0.0038144014846207	0.00704559121686971	3\\
0.00494890060211589	0.00913296539907532	3\\
0.00351005104261605	0.00649115897510577	3\\
0.00343796377813088	0.00635080505079655	3\\
0.00323220227433363	0.00598296143874984	3\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/DataOutliers.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
%label style={font=\tiny},
tick label style={font=\tiny},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title={Original data}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-0.809221558835628	2.0313386713333\\
-0.342436432340753	1.13440816727121\\
-0.93346611265737	2.16036049392056\\
-0.507037163487644	2.66825695208378\\
-0.66330755083625	1.57517242369434\\
-0.568735981213329	1.37885451809732\\
-0.985899086419048	1.37835852325882\\
-0.324277198889272	0.995904543951226\\
-1.20847088096532	0.479109966647119\\
-0.567576199081928	1.6090219334955\\
0.108406889908432	1.18205985571218\\
-1.29854101839187	0.467339987697639\\
-1.08606588150353	1.71609817286682\\
-0.947899217353864	2.49431534738178\\
-0.172897149342034	-0.039311998492483\\
-0.695070240432216	1.13099002873659\\
-1.04747911728956	1.29510093415405\\
-0.356418457926065	1.2332685740944\\
-0.968938149736543	1.89973773448678\\
-0.299632306374073	1.491977830079\\
-0.157421397576315	1.35070384527107\\
-0.283537884485072	1.23158686432818\\
0.0804637188158662	2.22894304268039\\
-1.30424525994426	1.02766228615823\\
-0.667583858270558	1.20948102304247\\
-0.552933516019892	1.32987140578359\\
-1.28561127150833	0.529658001392597\\
-0.550623455327786	0.520949783129733\\
-1.81757355440583	0.581674960447808\\
-1.24762618327963	1.24197052877849\\
0.0208869788404938	1.75183771008642\\
-1.07337581239826	1.51600266296754\\
-1.55671385091305	0.832538493641113\\
-0.972307066479894	1.18358423286326\\
0.00653176680029577	1.81217161476544\\
-0.858317056958319	0.183023144383018\\
-1.4581956754672	1.14624286442395\\
-0.767289283317559	1.12018449589266\\
-1.1377838313808	0.747289894131167\\
-0.0987069929996041	0.93351572726457\\
-0.373956372888581	0.178332304887553\\
-0.0966360853148109	1.4896619418239\\
0.0407266639578185	1.01001409505222\\
-0.119684857730967	1.11344524353439\\
-1.1319051166782	2.07492638117593\\
-0.919079440690126	1.13551671673917\\
-1.27846963488628	1.8353329486764\\
-0.578153857248111	1.29979544448908\\
-0.533936871378964	1.3585725191949\\
-0.170436281224695	1.64118521873907\\
-0.475643631704777	1.48031046669014\\
-0.448382474972509	0.808151327176359\\
-0.626597807076125	1.31123641129773\\
-0.250942006529845	1.67441353045226\\
-0.711913806418384	1.64742307555661\\
-1.34482214309691	0.990496616039671\\
-1.36115455589391	1.7367934267059\\
-1.17302990032634	1.63366298473757\\
-1.53436015045821	1.10592969939565\\
0.0627024125617869	1.67189072728585\\
-0.892077650733659	0.423545299078511\\
-0.665066349094282	1.769041526423\\
-1.37995094863369	1.28881460242804\\
-0.306209596979717	0.878666557519938\\
-0.309206650553106	0.68588503242381\\
-1.10153736078076	0.283309500588025\\
-0.59449566452641	1.37388680147311\\
-0.0403053047846184	2.16221221048764\\
-1.09822171901352	1.30841403509518\\
-0.110086379702582	1.52026605630908\\
-0.444397750746907	1.43877344094023\\
-0.416671170769424	0.616166211496185\\
-0.795681224793567	1.52783354771209\\
-1.33678093184674	1.0095889517256\\
-0.416802418773899	1.17953387881668\\
-0.00550549840737302	0.906356212819972\\
-0.404713731571495	1.72938580569935\\
-0.308094265308514	1.35107719382984\\
-0.269756948442395	1.31447163643906\\
-1.14660017690496	2.01767310950471\\
-0.626095136470018	1.10016027683761\\
-1.11004566448258	1.29563513680006\\
-0.80647111010459	1.08774588750495\\
-0.305228626060372	0.768379343046077\\
-0.555330361881572	2.252379752459\\
-1.4849717786918	0.893470245183907\\
-0.301589358829701	1.28348238786568\\
-0.332729298246202	1.11871580106447\\
-0.266667655783494	1.19527096958808\\
-1.12849391266683	0.399779184509514\\
-1.36828084480566	1.80478358839638\\
-0.748167832476334	0.69516368921245\\
-1.03456205067411	2.06825729063858\\
-1.45788084545633	1.01638306528433\\
-1.43152246894424	1.68800752708398\\
-0.770446366989755	0.945650957870166\\
-1.43757440129886	1.61846364402305\\
-0.699648298134249	0.822390134082891\\
-0.529179707857611	0.579138416432627\\
-1.03855079607316	0.793814510688419\\
-0.73164650519302	-1.04316599738923\\
-1.22609927354557	-1.31192780738336\\
-0.0235951897547193	-1.79644199786275\\
-0.982886992976948	-0.266028599816705\\
-0.100290959491508	-2.02544906488429\\
-0.121424470811918	-1.18716626579526\\
-1.18526347308225	-0.480180620615879\\
-0.526997381937006	-0.948774099380008\\
-0.325820413844645	-1.00540727612672\\
-0.069237122325127	-1.34648143502931\\
-0.701712404814252	-1.35317311801253\\
-0.372346152131583	-0.901090853165265\\
-1.23677128539221	-1.57002045021669\\
-1.30727896762018	-1.27717917132679\\
-1.61404869869505	-1.49428516724811\\
-1.03347203429275	-1.93602012873954\\
-1.08313212465468	-0.2982244236159\\
-0.863606353051099	-0.675445086442735\\
-1.72335124902163	-0.0805829175818573\\
-0.646442408638076	-0.849932192726706\\
-0.923709655596741	-1.61955269290899\\
-0.297880458040893	-1.09559396415083\\
-0.871804564440472	-2.08660770878647\\
-0.248748277944792	-1.04434721714995\\
-0.738773610080727	-0.822362906635406\\
-0.596745928924317	-1.59850221816341\\
-0.554684108593997	-0.783415712548095\\
-0.464386940460008	-0.994500242676162\\
-0.561155864269536	-0.64278372333639\\
-1.72284640461514	-1.76799558481575\\
-0.243947454369145	-0.962227092266142\\
-0.780640563683871	0.2599327614238\\
-0.352491797349382	-0.533779058147238\\
-0.105671127547329	-1.04152662296298\\
-0.373582942348897	-1.0604836223037\\
-1.54700478981908	-1.68946572614333\\
-0.741307502103346	-1.8231157942268\\
-1.06864567704631	-2.74580821645452\\
-0.0660834171911725	-0.850344622813636\\
-0.892791572855823	-1.66948528839512\\
-1.27821127914643	-0.978637525537543\\
-0.188103002249717	-0.994806730886103\\
-1.30196770204819	-0.727469935619428\\
-0.435836836410822	-1.07158608488961\\
-0.472027332969852	-0.721204096553521\\
-0.150354532361864	-1.63630316636315\\
-0.810142122935535	-1.045154032231\\
-0.258376589779793	-0.691191605077205\\
-0.342254689650831	-0.995751770708098\\
-0.50363977331343	-1.47460127111451\\
-0.679961468428927	-0.892574889906726\\
-1.26417193660398	-0.234445860347894\\
-0.974721359746256	-1.21804225225456\\
0.0120463834204463	-0.932969061644071\\
-0.539940134873669	-1.41858317243289\\
-1.36632653204768	-1.68003472106037\\
-0.436841817398381	-1.42646902961328\\
0.141563568371591	-1.31654669567276\\
-1.34821356008931	-1.50914627888054\\
-0.738307387851609	-1.7627625676453\\
-0.306081298660296	-0.96362940795423\\
-0.263392403217676	-1.40105680381265\\
-0.322003149164349	-1.28352447459521\\
-0.354729242341444	-1.23423469684797\\
-0.798609797681741	-2.20433763500739\\
-0.826812855523691	-1.68573733857905\\
-0.843319105454031	-1.99023202152108\\
0.178580055526342	-0.8996093519674\\
-0.881747100520545	-1.43820019639211\\
-1.38671765289093	-0.812541260431744\\
-1.15774875218765	-1.2539301111558\\
-1.55197999820275	-2.11049579650945\\
-0.887090602904581	-1.33718908681378\\
-0.920815476234319	-0.650581314713297\\
-1.51181769522276	-1.17721737429709\\
-1.22844629074313	-1.42311848675626\\
-0.167697503361662	-1.61109943233579\\
-0.739839117330384	-1.05028382948816\\
-1.00424736157251	0.0697313799014392\\
-0.592846797319737	-2.24920905079771\\
-0.752355253675777	-0.772136255853199\\
-0.887425914339963	-1.0293388636079\\
-1.18533779918898	-0.872739719713459\\
-0.573866430012669	-0.846064359975911\\
-1.51122504972341	-1.09822755041594\\
-0.603722732492689	-0.87545719094526\\
-0.0948401366785261	-1.09962938245133\\
-0.0893273216687351	-0.783265459834031\\
-0.701392012668904	-1.69728000724977\\
-0.567656821596954	-1.69683123737754\\
-0.716426721441445	-1.52841391131439\\
-1.80547772722864	-2.23953492974669\\
-1.39955898779447	-1.57940030795741\\
-1.18194802060108	-1.42308164239841\\
-1.57395458184292	-0.832466194516278\\
0.340265228418324	-1.35014316892228\\
-1.27667722587791	-1.96688674317508\\
-0.824185404939222	-1.15836248229407\\
-0.883950272682127	-1.32784241268314\\
-0.530564205647353	-1.23232407606462\\
1.66652505589281	-0.0241123408998602\\
2.27488366329039	0.463463600720128\\
1.26515878235753	0.0249786467287284\\
0.911729963438924	0.528983075309721\\
1.01465777496526	0.149576091874113\\
1.62304650594464	-0.613061932765107\\
1.0671767705255	-0.337446137689095\\
0.883569066565895	0.0445896069808386\\
1.72641892617094	-0.28568681855821\\
0.598125967518568	-0.221863226926276\\
2.00974163220604	-0.248632806965103\\
1.59941964817845	0.352494871675069\\
1.42118833231337	-0.0529472575154213\\
0.775305822681817	-0.416198710058827\\
2.64707902030862	0.774737307652667\\
1.40086190190876	-0.282150590546194\\
1.4186161107675	0.916079486210073\\
1.72878296966266	-0.293776225384483\\
1.63960179067393	-1.12455187838742\\
0.686148884073212	-0.73049886377052\\
1.65092969989279	-0.173230244447986\\
1.50534104453262	-0.480716612816646\\
2.0665659583693	0.388218371206589\\
2.2936582396931	0.0741409412780358\\
0.977778584757475	-0.0114060401418373\\
2.10244862683041	0.0895108004207182\\
2.16130240239262	0.268643622777484\\
0.490693868540847	0.139195685141013\\
1.85364788520376	-0.0752809687146931\\
1.9752180390753	0.398992670579372\\
1.85145947415595	-0.123749492777036\\
2.02666369113163	0.36494977647379\\
1.54744702873361	-0.184353062257119\\
1.26462073624175	-0.0194438475283822\\
1.30841557201969	0.868405660934778\\
1.51828385471382	0.673781504143669\\
1.26522763961172	-0.38707561068313\\
1.27572150219184	0.266533499428691\\
1.9864787538007	0.296698715136525\\
2.5676955135389	0.344096382863575\\
0.787542480795145	-0.14733051421305\\
1.43936302267394	0.857842048016524\\
1.75904973788267	-0.0787315001368565\\
1.81307189767874	-0.433864817206332\\
1.56403781001252	-0.684568981625168\\
1.54115319347777	0.25843681827041\\
1.94864290550522	0.043181511452738\\
1.80613724536697	-0.947868728660509\\
1.52150742095189	-0.171484703080181\\
2.00753929650115	-0.762501624005885\\
1.08121204578639	0.111460442710164\\
1.90690375130526	-0.71868873206285\\
2.99563703311821	0.322689941457915\\
1.12881605506441	-0.575568271291329\\
1.51956763345338	1.046439466602\\
2.08454263496343	0.225225726085855\\
1.42374137175717	0.264860195782348\\
1.42529048377129	-0.462366247175572\\
1.09306788846304	1.15214995940042\\
2.66378933503203	0.391823601518438\\
1.21908577439278	-0.600014055879698\\
1.0357283752959	0.395467644895129\\
1.78476435868026	-0.485073941499552\\
0.869782742202664	0.381903289001988\\
0.911636705317577	0.935011411616343\\
1.20070571578616	-0.827093094950033\\
1.07052928169887	-0.350975761307241\\
0.748303011682737	0.0246728958206288\\
1.18858524178858	-0.252017619401376\\
0.959755565069956	-0.185324402579084\\
2.12890540926585	-0.36661127932844\\
1.54130199098015	-0.359034197212296\\
1.31326945626787	0.398114227291107\\
1.28662200279454	0.0864170584374829\\
2.00808426915295	-0.640720977738774\\
1.62786450851696	-0.0157556068310747\\
2.38562452951018	-0.370043211087431\\
1.5535561826152	0.226795070557966\\
2.25807514780255	-0.417320263068468\\
2.03648076056689	0.68056589623105\\
1.82468938740809	-0.100175752882937\\
1.40514292850052	-0.0605539888452287\\
1.91111334821194	0.587281343504807\\
0.723500436308828	-0.317373681182508\\
1.18987716547982	0.116179862369175\\
1.95628212248336	0.83447078073391\\
1.10423455741938	-0.028707731908175\\
2.33510417734897	-0.30722308605078\\
1.14903277474819	-0.254391930579932\\
1.73739383614188	-0.330842088502548\\
1.51702080272359	-0.285853847115991\\
0.512227805271533	0.59332321196107\\
1.12618887763164	-0.144924410509804\\
1.71310336665867	0.55471247223558\\
1.51530977076007	0.468805311798578\\
2.18713182193104	-0.338755174409061\\
1.66303963278365	0.0614873914505257\\
1.74518095936579	0.372337296884275\\
0.796229558770909	-0.0136374473025712\\
1.70605720804945	0.299357238467131\\
4	0\\
3.23606797749979	2.35114100916989\\
1.23606797749979	3.80422606518061\\
-1.23606797749979	3.80422606518061\\
-3.23606797749979	2.35114100916989\\
-4	4.89858719658941e-16\\
-3.23606797749979	-2.35114100916989\\
-1.23606797749979	-3.80422606518061\\
1.23606797749979	-3.80422606518061\\
3.23606797749979	-2.35114100916989\\
4	-9.79717439317883e-16\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
4	0\\
3.23606797749979	2.35114100916989\\
1.23606797749979	3.80422606518061\\
-1.23606797749979	3.80422606518061\\
-3.23606797749979	2.35114100916989\\
-4	4.89858719658941e-16\\
-3.23606797749979	-2.35114100916989\\
-1.23606797749979	-3.80422606518061\\
1.23606797749979	-3.80422606518061\\
3.23606797749979	-2.35114100916989\\
4	-9.79717439317883e-16\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/EmbeddingDM1p2Outliers.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.08,
xmax=0.1,
ymin=-0.08,
ymax=0.1,
yticklabel style={/pgf/number format/fixed},
label style={font=\tiny},
tick label style={font=\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Diffusion maps},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0576832256768049	-0.0689907093345478\\
-0.052500530776689	-0.0646231517064523\\
-0.0550612380288384	-0.0656363799214586\\
-0.0415069212333842	-0.0516717124894208\\
-0.0620635126492133	-0.0734186204728589\\
-0.0606970893453087	-0.0717054747603977\\
-0.0636629150809491	-0.0706286609285721\\
-0.0491547008830507	-0.0598984224251241\\
-0.0509593265940915	-0.0304796585348074\\
-0.0607575242466305	-0.0730904395800774\\
-0.0329205903412122	-0.0567555869528913\\
-0.0502058946531714	-0.0289287831424701\\
-0.0615232496693079	-0.0704788120602502\\
-0.047082753443681	-0.0567996026603529\\
-0.0144676948221008	0.00962450917750384\\
-0.0605590032017897	-0.066943809960933\\
-0.0632909527278718	-0.0686842830930281\\
-0.0544437698551753	-0.0672407468062625\\
-0.059772618665316	-0.0700896916811216\\
-0.0550619763272703	-0.0699246245073754\\
-0.0490787965975718	-0.0659892793475508\\
-0.0520620982253728	-0.0661653886658433\\
-0.040422930680904	-0.0549517281151747\\
-0.0593339206036049	-0.0579583484951295\\
-0.0610265578418794	-0.0689793079176137\\
-0.0601454562540207	-0.0709178223929885\\
-0.0515871450221054	-0.0333493435668549\\
-0.0445830389021507	-0.0354339861581437\\
-0.0444635252670231	-0.0293627085426308\\
-0.061518749294923	-0.0646240060691073\\
-0.0450977754201113	-0.0631658489517655\\
-0.063069959350944	-0.0707567574942636\\
-0.0531869168929403	-0.0457748159694042\\
-0.0628483402521667	-0.0671387204927747\\
-0.0456294420950124	-0.0630818770710365\\
-0.0424631568774252	-0.00698378006109652\\
-0.0579615526011499	-0.0581800092877683\\
-0.0612761579397864	-0.0665728097772377\\
-0.0566582744052411	-0.0481606009494323\\
-0.0375473765101923	-0.0540047254058373\\
-0.0289209670159577	-0.00744537825370982\\
-0.0482330284435471	-0.0660550677681264\\
-0.0320015984918403	-0.0538476060743943\\
-0.0432232584531158	-0.060351687002787\\
-0.0556777685152394	-0.065258025186988\\
-0.0623747985942721	-0.0663045859572887\\
-0.0580555037793609	-0.0663073498097405\\
-0.0603862549082228	-0.0705527376036881\\
-0.0599693602225452	-0.0712240368145076\\
-0.0515743420118923	-0.0679372487141576\\
-0.0593047219953796	-0.0720179096639776\\
-0.0490214819116249	-0.0528486953860486\\
-0.0612464162207041	-0.0709475804579884\\
-0.05394577232241	-0.069344477114277\\
-0.0621355235392921	-0.0734260260671209\\
-0.058433118028057	-0.0559602469925653\\
-0.0580589836451762	-0.0653614352471996\\
-0.0615293537708274	-0.0694242133525511\\
-0.0562991099961087	-0.055411694610168\\
-0.0431724139374802	-0.0624280285923222\\
-0.0487379582284525	-0.0277995088055466\\
-0.0607393735755627	-0.0727396755826936\\
-0.0598365492619169	-0.0628061242219684\\
-0.0456664909739209	-0.0548655919164744\\
-0.0404835265626408	-0.0449341867591326\\
-0.0466691971909976	-0.0155305901425443\\
-0.0610946247330832	-0.0717674393871481\\
-0.0444831946162716	-0.0589811655581809\\
-0.0630669219923651	-0.0682458193247515\\
-0.0489893208904936	-0.0665111623226396\\
-0.0585179931569168	-0.0713900217047239\\
-0.0427929926746304	-0.0414534804906729\\
-0.063235827774101	-0.0731808444510896\\
-0.0587398402030639	-0.0567630999106063\\
-0.0554635698275558	-0.0667027279535649\\
-0.0315399643855927	-0.0511835421034091\\
-0.057365393606117	-0.0712924101252468\\
-0.054320943721584	-0.0686502087949885\\
-0.0526957004318617	-0.0674963818892877\\
-0.0566276831749129	-0.0660854189793996\\
-0.0590960196163969	-0.065894996026677\\
-0.0629549008382705	-0.0678634212296703\\
-0.061248605253982	-0.0654681564612104\\
-0.0426688431603456	-0.0494722959225522\\
-0.0518453125673151	-0.0638283957720353\\
-0.0552074708800199	-0.0496654681171606\\
-0.0533689239660093	-0.0674645757288321\\
-0.0519027164182337	-0.06405082105426\\
-0.050901623287062	-0.0650870922549843\\
-0.0493618938002137	-0.0249925402450564\\
-0.0571335125703838	-0.0647159148302555\\
-0.0534260496509579	-0.047380411083692\\
-0.0565161943698209	-0.0666215229163371\\
-0.0569856094887978	-0.0545746131284154\\
-0.0573702480120588	-0.0639643239912849\\
-0.058812623332991	-0.0602993844345558\\
-0.0578665201312908	-0.0639610210410541\\
-0.0554573134512102	-0.054570877606444\\
-0.0455328174961013	-0.0394999090019726\\
-0.0576816365071672	-0.0516064559521257\\
-0.0285129056125598	0.0850318491455528\\
-0.0301024311419456	0.0879777791450963\\
-0.0161453506897245	0.0744411849552894\\
-0.0353626966054342	0.0350007105216084\\
-0.0176429100383208	0.0732366019754551\\
-0.0150926344912548	0.0754739819159019\\
-0.0338475421489606	0.0511926852729516\\
-0.0250065143551444	0.0792078313825084\\
-0.0201661904470375	0.0769526011200027\\
-0.0148260219184488	0.0762642434746957\\
-0.0279632064158908	0.0918832013251631\\
-0.0209787760723693	0.0739611772402887\\
-0.0289153103259153	0.089396150264132\\
-0.0299784487439364	0.0857421573533403\\
-0.0270583101804001	0.0794020251194032\\
-0.0265661597365487	0.0877041176225201\\
-0.0355733974563905	0.0373255067517011\\
-0.0307011244940719	0.0671875722817481\\
-0.0353110490295848	0.0135051936988504\\
-0.0272355115018287	0.0762533955327448\\
-0.0285574931541769	0.0928758881432345\\
-0.0198889120366435	0.0791331027934932\\
-0.0249083486133397	0.0845669746072762\\
-0.0180799958755834	0.075992640174955\\
-0.0287359042614866	0.0755080738995681\\
-0.0262646217116382	0.0915529982055296\\
-0.0253689225516748	0.0716916846645505\\
-0.0237317547472688	0.0798754054249903\\
-0.0255618501345889	0.0633478228842618\\
-0.0245433727352056	0.0750060729466298\\
-0.017324233470632	0.072854987373048\\
-0.0431050689096621	-0.0140738686502705\\
-0.019313791117582	0.0522754796252677\\
-0.0130656380352529	0.0707387285717396\\
-0.021757735937925	0.0801256057452828\\
-0.0265464943144635	0.0812190698548467\\
-0.0264342971387657	0.0903425148803827\\
-0.0177940157816315	0.0606726261323542\\
-0.0092799839934678	0.0616007121941265\\
-0.0281691390539502	0.0926116311969655\\
-0.0310442020350086	0.078162294019233\\
-0.0156537992519794	0.072205568308162\\
-0.0320002187896222	0.0657693116164556\\
-0.0233272996452323	0.0819558742319748\\
-0.0232529725922651	0.0668274175116985\\
-0.0186622286508149	0.080480847027639\\
-0.0293873531439807	0.0853555850587162\\
-0.0161029053279851	0.0600270585643809\\
-0.0205853377352439	0.0770475646083008\\
-0.0252769620214591	0.0902215917571187\\
-0.0277982128793033	0.078595780096883\\
-0.0366856873175667	0.0303656808821628\\
-0.0302144763835708	0.0896489863888232\\
-0.00673373114374439	0.0617820949964934\\
-0.0258509766811953	0.0905697887252556\\
-0.0277529129341362	0.0861255001438332\\
-0.0241831718312096	0.0886601947773706\\
-0.00682822413612097	0.066164180864897\\
-0.0288142588212457	0.0869944674715758\\
-0.0267906691504185	0.0912787320937983\\
-0.0193332423628629	0.0748064764815455\\
-0.0205435552724709	0.0838740613244968\\
-0.0214732614886224	0.0841601742422698\\
-0.022050227657818	0.0841689412260791\\
-0.0234993683256946	0.080867367389912\\
-0.027771693060224	0.092504363529657\\
-0.0256813486238003	0.0871232549864989\\
0.00233143764577338	0.052432867627682\\
-0.0291622030223574	0.0930419091729233\\
-0.0312588053508853	0.0685411066589133\\
-0.0304022571018044	0.0882123471314805\\
-0.0232380143970437	0.0744228872546213\\
-0.0294957902391975	0.0921086707579442\\
-0.0313816700075412	0.0654337435569551\\
-0.0291515401927952	0.0784050812031628\\
-0.0296552041281287	0.0891524615486949\\
-0.0189933277262401	0.0811934952149252\\
-0.0286115798856211	0.0853178773274771\\
-0.0414520940177041	0.00365911049990126\\
-0.0219445281270061	0.0778250204474299\\
-0.0290078967880016	0.0728487577321498\\
-0.030078332861265	0.084734273788346\\
-0.0315471211732797	0.0753321868062939\\
-0.0258350349665568	0.0752242057301592\\
-0.0294205639255571	0.0763919576612685\\
-0.0264562957987758	0.077033834863889\\
-0.0132761632519774	0.0721167541416506\\
-0.00961375618658228	0.0593104093328746\\
-0.0268728018975092	0.091852240617005\\
-0.0255920089424806	0.0903942472325776\\
-0.0276944105668633	0.0929166398648726\\
-0.0201501576341261	0.0642524612929121\\
-0.0281763621842098	0.0857560634833818\\
-0.0297487476658721	0.0899905968924836\\
-0.0298963739255991	0.0647951132607342\\
0.00124172175289331	0.0560872582178315\\
-0.0259464580901319	0.0838201727226678\\
-0.0293941853638697	0.0887688101554445\\
-0.0295021775670536	0.0919959406102459\\
-0.0256194971147144	0.0879457566122347\\
0.0946213116321458	-0.0203231136762245\\
0.0849168735535656	-0.0203431048977512\\
0.0838905839835255	-0.0179615712322146\\
0.0532893694966819	-0.0248034760260044\\
0.069872134846666	-0.0175353866032238\\
0.0850648125425201	-0.0135769325744982\\
0.0725686799990772	-0.00770976884650643\\
0.0626997151183598	-0.0134576052645711\\
0.0934278469235753	-0.0183418208657071\\
0.0422791737577246	0.00233373877290066\\
0.0933382533153218	-0.0194411862219499\\
0.0892875184316229	-0.022375338303049\\
0.0896161286825423	-0.0184652672236986\\
0.0530801909699024	0.00366698590112127\\
0.0677684402623696	-0.0166574343276976\\
0.0874614505764944	-0.0152247533056218\\
0.0646605526393387	-0.0243859739055256\\
0.0933298323311545	-0.0182766566794543\\
0.0657325098985789	-0.00654745804126768\\
0.0393273986963724	0.0187019650691885\\
0.0939159778682668	-0.0189678955797505\\
0.0864805725841497	-0.0138440462147504\\
0.089852968176372	-0.0214866422147925\\
0.0895599971457775	-0.0201487881483346\\
0.0691962635939537	-0.0135207016197748\\
0.0932565558263321	-0.0209742448057651\\
0.0905669562376597	-0.0210623942820607\\
0.0311519237261232	-0.0113190939116231\\
0.0955502782702738	-0.0204768689830888\\
0.0904183691423725	-0.0218304173035052\\
0.0953600924681754	-0.0201532393631768\\
0.0907251499328545	-0.0216448883903365\\
0.0921689129431236	-0.0180959612582332\\
0.0840451894764153	-0.0173126986744323\\
0.0623457948760147	-0.025313961092787\\
0.0778629656958689	-0.0234330211183747\\
0.0810162656361598	-0.0112063236858867\\
0.0813076977160778	-0.0210944089851834\\
0.0922935587574673	-0.0217353250068895\\
0.0793163165353692	-0.0185352760994049\\
0.0566729102454298	-0.00581133125479713\\
0.0679857674371868	-0.0241533069936514\\
0.0953468329888967	-0.0202456176378859\\
0.0911597319188845	-0.0173495052335731\\
0.0818563636879211	-0.0117530857448371\\
0.0899604814625802	-0.021846037357544\\
0.0951326935298679	-0.021123581824606\\
0.0747337006406899	-0.011236519445479\\
0.0917317275741685	-0.0180124187812839\\
0.0811285895313587	-0.0147628674174274\\
0.0742328648321321	-0.0174589918451483\\
0.0832025419742308	-0.0147890405275146\\
0.0645660209188794	-0.0150689707817236\\
0.0705406248519681	-0.00390808042690675\\
0.0619965237543301	-0.0233613481343991\\
0.0923046628775277	-0.021326996915009\\
0.0867431778587841	-0.0216012840268039\\
0.0848860688397192	-0.0128861111293085\\
0.0372709729360353	-0.0296609707526501\\
0.0755115996680259	-0.0177324572783643\\
0.0739727459340999	-0.00595587551098572\\
0.0657919190197952	-0.0221879095586751\\
0.0899306715227979	-0.0166428442154439\\
0.0551440399272643	-0.021782240065853\\
0.0357853425321326	-0.031332780233448\\
0.0655636923301106	-0.000626983680578521\\
0.0725352860032728	-0.00747836280616917\\
0.0532192022264482	-0.0106669493161637\\
0.079754304685161	-0.0122184015425273\\
0.0679956555198913	-0.00885011937321984\\
0.0899440229455765	-0.01853003536511\\
0.0897803470861972	-0.0159540043937801\\
0.0798268032081183	-0.0224797973312558\\
0.0843282153086095	-0.018995073298625\\
0.0850051104517801	-0.0160340631899959\\
0.0941081513658822	-0.0202215283390358\\
0.0840932144900614	-0.0177721244007113\\
0.0907463184957167	-0.0216799584929813\\
0.0864526381356741	-0.0179126661771037\\
0.0823249746363699	-0.021100421863577\\
0.0954714224551395	-0.0202625337134673\\
0.0891331833861408	-0.0182266011741047\\
0.0857380082683681	-0.021919325779625\\
0.0508665459637228	0.00199554640257263\\
0.0797819119552117	-0.0185789271994034\\
0.0771859875890294	-0.0209641113113992\\
0.076513138788097	-0.0150871806219959\\
0.0864364225657558	-0.0183679734154142\\
0.0778610985153744	-0.0113903872476884\\
0.0928177053385052	-0.0179603480556207\\
0.0904278269265728	-0.0166093865777327\\
0.0191316573093037	-0.0298431773650754\\
0.0775679210324448	-0.0131563960750645\\
0.0856498674525643	-0.0226422124313297\\
0.0845214429482901	-0.0228751977648551\\
0.0893533409894808	-0.0186332971961985\\
0.0943053915978483	-0.0209232993104111\\
0.0907854466342037	-0.0223486684311913\\
0.0570294554021118	-0.0102956294022676\\
0.0918961220214859	-0.022178190957702\\
0.0343187814545933	-0.0080933029925559\\
0.02041052519552	-0.00630683541016343\\
-0.0104255466982551	-0.0192930252711315\\
-0.0173329836646103	-0.0216307128074197\\
-0.0149263418393517	-0.0165404148927174\\
-0.0169115860715846	0.00268458925059926\\
-0.00800605861370958	0.0245181159953198\\
-0.00793601980121978	0.0278987851986695\\
-0.00200628976183344	0.0339688713354765\\
0.0201228068890579	-0.00286968664270943\\
0.0343187814545933	-0.00809330299255591\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.0343187814545933	-0.0080933029925559\\
0.02041052519552	-0.00630683541016343\\
-0.0104255466982551	-0.0192930252711315\\
-0.0173329836646103	-0.0216307128074197\\
-0.0149263418393517	-0.0165404148927174\\
-0.0169115860715846	0.00268458925059926\\
-0.00800605861370958	0.0245181159953198\\
-0.00793601980121978	0.0278987851986695\\
-0.00200628976183344	0.0339688713354765\\
0.0201228068890579	-0.00286968664270943\\
0.0343187814545933	-0.00809330299255591\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/EmbeddingSDP1p2Outliers.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.4,
xmax=0.4,
ymin=-0.5,
ymax=0.3,
label style={font=\tiny},
tick label style={font=\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={SDP embedding},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0465362378099305	-0.0357648431686034\\
-0.0350550612130879	-0.0273939165506353\\
-0.0509140172070806	-0.0389543877661572\\
-0.0663842534783755	-0.0602613889596802\\
-0.0379369335230445	-0.0282433412936993\\
-0.0360101508070935	-0.0266424279139903\\
-0.0390324330890488	-0.0258028474780307\\
-0.0351200581470762	-0.0269307528226273\\
-0.0495764495022165	-0.0107884644922263\\
-0.0381162249847696	-0.0292401668365994\\
-0.0334878111340475	-0.0396735651173482\\
-0.0518011207908648	-0.0101366579961958\\
-0.043706101880893	-0.0305165078476786\\
-0.0620667746346195	-0.0496632858955803\\
-0.0334138473629767	0.0331411953760529\\
-0.0359425913289915	-0.0238086264870186\\
-0.0396245434722225	-0.0251700113913958\\
-0.0352717280989497	-0.0278034668190007\\
-0.0452139208922079	-0.0331956300686552\\
-0.0371693925340335	-0.030892310415301\\
-0.0362319683545557	-0.0323379255611691\\
-0.0353145344047742	-0.0289878972362987\\
-0.054022484643229	-0.0558223064579086\\
-0.0452004321093222	-0.0237259185027025\\
-0.0357639461631549	-0.0245640046622684\\
-0.0357204495707018	-0.0263201660363759\\
-0.0505911373430456	-0.0127781517182486\\
-0.0407721249276605	-0.0166500396632692\\
-0.0681120896165665	-0.0150133076964907\\
-0.0432612335699354	-0.0257302038884341\\
-0.0424424211017604	-0.0414601570673566\\
-0.0412096485537618	-0.0276957259668667\\
-0.054169884826845	-0.0222158469568976\\
-0.0384866014538683	-0.0238979790174217\\
-0.0435418460736891	-0.0420817088937265\\
-0.0463582481783041	0.00599107746674309\\
-0.0487338625324051	-0.0263644173686194\\
-0.0364508322639075	-0.0234432317023948\\
-0.044310626713368	-0.0188181452565384\\
-0.0340591373468598	-0.0321733515215952\\
-0.0446643502787753	0.00116372973210539\\
-0.0378301084522033	-0.0349472394020868\\
-0.0326356980243162	-0.0370734863549492\\
-0.0347027214335052	-0.0320077927272177\\
-0.0515037175007809	-0.0376761527095259\\
-0.0378947181550825	-0.0233989110288649\\
-0.0492818501417401	-0.0338770704075436\\
-0.0356456085190545	-0.0258658643826727\\
-0.0358401029260917	-0.0267339347529915\\
-0.0395790017166223	-0.0350465369422876\\
-0.0367173921657826	-0.0284822218906298\\
-0.0365626170799112	-0.0235000652023932\\
-0.0358299355559715	-0.0256397857437346\\
-0.0396877678271014	-0.0339729155880838\\
-0.0390069513422576	-0.0290235461095543\\
-0.046449868841829	-0.0235066818090971\\
-0.049633725453327	-0.0329942248436109\\
-0.0441220363154659	-0.0298335328146615\\
-0.0512120500684797	-0.0265530133510643\\
-0.0411266816190078	-0.0415419517875033\\
-0.0451378432394172	-0.00946758976459502\\
-0.0406103311902076	-0.0310555918135425\\
-0.046456130460049	-0.0273095984501231\\
-0.0354881421602077	-0.0266057973946957\\
-0.036975879706363	-0.024864759279812\\
-0.0496173193036043	-0.000318478796115918\\
-0.036036240536867	-0.0264124089199607\\
-0.0513237380040543	-0.049397434445974\\
-0.0404697377424368	-0.0255231365490439\\
-0.0381708181844247	-0.034933607126532\\
-0.036378917758437	-0.0283811381884446\\
-0.0385400397276426	-0.0213782447108105\\
-0.0381571332905786	-0.0272862209399667\\
-0.046113994010634	-0.0237062529859777\\
-0.0351397308501856	-0.0265926006499215\\
-0.0327245958367304	-0.0354115152510614\\
-0.0399535018645817	-0.0325351552534443\\
-0.0359340109441852	-0.0294374916890562\\
-0.035763509366578	-0.0298055329755447\\
-0.0503810660545635	-0.0364695424093817\\
-0.0356479846326739	-0.0239716657085049\\
-0.0406427926158695	-0.0254518172981873\\
-0.0368631427905958	-0.0230732831124517\\
-0.0361939987871357	-0.0258164526067129\\
-0.0514672259259034	-0.0427238287036548\\
-0.051206302009062	-0.022939705749743\\
-0.035537755357799	-0.0290267212969378\\
-0.0350364002853626	-0.0274619458549004\\
-0.0351859589552355	-0.0290746404362555\\
-0.0490372271400185	-0.00722549411874442\\
-0.0509108067537524	-0.0341994570083788\\
-0.0396622523276308	-0.0187379476872659\\
-0.0497946434808678	-0.0370030432463089\\
-0.0493592055039824	-0.0246725693871817\\
-0.0508152570907033	-0.0329712106676584\\
-0.0372890858247774	-0.0219205838992622\\
-0.0501131920669938	-0.0320092507526877\\
-0.03778974781484	-0.0209726181307726\\
-0.0397425094700887	-0.0185891274678574\\
-0.0419957611467006	-0.0195767221381192\\
-0.00517937588827553	0.0458510089065849\\
-0.00668246737489319	0.054083841529675\\
0.00367132239941335	0.0652612917788314\\
-0.0298936261220806	0.041092354002717\\
0.00323005610890798	0.0720395562109678\\
0.00233964564108215	0.0502512768140804\\
-0.0226395292870349	0.0493500072799265\\
-0.00413201608292016	0.045467777990158\\
-0.00134205774723796	0.0466958351334526\\
0.00312066023836955	0.0532494221491109\\
-0.00340299386521972	0.048004660440789\\
-0.00257243287015252	0.0461169392384792\\
-0.0056155944797298	0.0576844122084373\\
-0.00750613902369551	0.0557575712266708\\
-0.00882841599944625	0.0678213462962535\\
-0.0039052337317059	0.0631057140431711\\
-0.029837035122729	0.0431678127842921\\
-0.0117254445938572	0.0466184430880144\\
-0.059376920025969	0.0373032456895729\\
-0.00634553227798589	0.0454049082832596\\
-0.00387162942619296	0.0536414980776425\\
-0.0006639901059977	0.047401667597141\\
-0.0029639847240391	0.0669881114954368\\
-2.7303165584873e-05	0.0475783293853538\\
-0.0076328496251472	0.0457268404731665\\
-0.0022924695706016	0.0521670650770623\\
-0.00619406302642623	0.0454430563730258\\
-0.00314201036213436	0.0457709056381451\\
-0.00870491417551131	0.0455909035377518\\
-0.0090121813494904	0.0774290009094201\\
-0.000148164492549419	0.0472644660476052\\
-0.0457205976394533	-0.000599789327202738\\
-0.00724497105601495	0.0466009713821527\\
0.00286062609096262	0.0491103940597218\\
-0.00176352058642236	0.0465583657859383\\
-0.00745245387328299	0.06876833349085\\
-0.00272591477952423	0.0576588393630915\\
-0.00117111230304053	0.106707519057966\\
0.00427270887661933	0.0484975744774415\\
-0.00363677015968535	0.0544385397896224\\
-0.0103948558260254	0.0537275090382619\\
0.00101435312932831	0.0479427278057016\\
-0.0158269964059154	0.0538519897419113\\
-0.00242768699022255	0.0461997427788018\\
-0.00596274687084984	0.0457303185627398\\
0.0015642033324047	0.0579767353464577\\
-0.0057474255123559	0.0463215205672448\\
-0.00213462712907433	0.0470329188346669\\
-0.00161711855317231	0.0465305944946746\\
-0.00190832885352531	0.0501890385399222\\
-0.00616557696934123	0.045468643384546\\
-0.0370358514924709	0.0421310235057864\\
-0.00561389797247026	0.0488343200338649\\
0.00679701469456215	0.0494574682148922\\
-0.00224911577358694	0.0490858870449598\\
-0.00611984599509658	0.062975673506128\\
-0.00149643797303103	0.0498445883325139\\
0.00895162017069918	0.0560157663468556\\
-0.00654077027765893	0.0594366327411512\\
-0.00278873610402811	0.0559818391378129\\
-0.00121297256284928	0.0467214958954355\\
0.000127426293041531	0.0512697395649799\\
-0.000631450408546663	0.0488968391651523\\
-0.00106621089657986	0.0480215553324078\\
-0.00236013843249331	0.0716570491873321\\
-0.00330707657833499	0.0543649573215648\\
-0.00297721442980498	0.0632837887462117\\
0.0151977530078446	0.0491582400197507\\
-0.00411196492045643	0.0501095806668701\\
-0.0148479837468233	0.0562863879314494\\
-0.0065799884055992	0.0521487487326601\\
-0.00692702811668664	0.0815389999228677\\
-0.00449730701457372	0.0488889291503009\\
-0.0130138521292558	0.0471207484169209\\
-0.0102799866581112	0.0612036112415712\\
-0.00611320664608591	0.0553196675874942\\
0.00132956215972851	0.057035943971737\\
-0.00518597349938768	0.0459093484629318\\
-0.0462976026671672	0.0166842712447888\\
-0.000946973052289011	0.0742861782591736\\
-0.00856119961493863	0.045834500971512\\
-0.00645959557930244	0.0469670404768415\\
-0.0111515808099479	0.0514811163438335\\
-0.00562657357218647	0.0453695055236415\\
-0.0112404671724878	0.0608290559950795\\
-0.00561267726738553	0.0453522707777546\\
0.00303537408985472	0.0497088156867535\\
0.00350518863566359	0.048190067449213\\
-0.00269865179725723	0.0542783729802592\\
-0.002000357883032	0.0545618632620543\\
-0.00304731769571814	0.0506997820394375\\
-0.00993963529275388	0.0983038235305725\\
-0.00664111770748964	0.0619884799370328\\
-0.00582266174861479	0.0543204759602279\\
-0.0172643967506905	0.0621775035528608\\
0.0178391169566178	0.0587022007719041\\
-0.00510081059245429	0.0683817636943986\\
-0.00502479425270521	0.046890486264684\\
-0.00451816030432793	0.0487592141046796\\
-0.00266283579747861	0.0468570687756496\\
0.0396754713809083	-0.020489265446512\\
0.0529518372311748	-0.0301868856902959\\
0.0382871800641025	-0.0198278708222177\\
0.0376839433750285	-0.0325503872885607\\
0.0386640778129676	-0.0220134041348118\\
0.0468527456771837	-0.0199778346179903\\
0.0418222373944745	-0.0157226467438486\\
0.0395149541773637	-0.0205874746903638\\
0.0419806051898702	-0.0203273290857015\\
0.0442684580774974	-0.00941262001474208\\
0.045519400070227	-0.0227430024443631\\
0.0407278375687415	-0.0234268018811354\\
0.038536408520923	-0.0194520129713085\\
0.045056853562522	-0.00834523185648235\\
0.070909309134026	-0.0441297532112891\\
0.0402327868633188	-0.0184027577575815\\
0.0475475542881104	-0.036522491967217\\
0.0420980115779521	-0.0203457522275657\\
0.0644127067914503	-0.0205919476448801\\
0.048550262504844	0.00973300460792708\\
0.0402597454651521	-0.0199413615981002\\
0.0434533953065995	-0.0188159644676647\\
0.0473112936500016	-0.0266483695131448\\
0.0503988403483087	-0.0268671120465059\\
0.0393614939588436	-0.0194725921600242\\
0.045936312980457	-0.0244946652648886\\
0.0480836261267307	-0.0264571744701083\\
0.0383501746153233	-0.0273658059066659\\
0.0418484377177332	-0.0215076895250703\\
0.0457871013260326	-0.025919663782974\\
0.0420462025586134	-0.0213816932344847\\
0.0462920977686667	-0.0259811197054537\\
0.0397007075287396	-0.0193752213141111\\
0.0383949192176312	-0.0194351703334968\\
0.0451384004430856	-0.0362446345220589\\
0.0444618561346901	-0.0290810247443784\\
0.0417227297398686	-0.017143602785985\\
0.0387068024887124	-0.0225995259746004\\
0.0448922997067689	-0.0248830765401361\\
0.0603594798422802	-0.0337805230023787\\
0.0417297788241573	-0.0159504574664165\\
0.0468158866101114	-0.0344269433813398\\
0.0407166756537899	-0.020823597332339\\
0.0450432147435021	-0.0211975858579393\\
0.0482626609884267	-0.0195111383357081\\
0.0395447095340512	-0.0222193159902952\\
0.043056206187259	-0.0227245775747452\\
0.0588754808846945	-0.0229423349347879\\
0.039485210040364	-0.0192897347882186\\
0.0558038985145613	-0.0243855399202804\\
0.0385501723622124	-0.0211230953862364\\
0.0527524402900512	-0.023120997608491\\
0.0794910028559361	-0.0447326784599033\\
0.0456071153490045	-0.0140870084161767\\
0.0517271767755362	-0.0403212394221008\\
0.046152804921491	-0.0252067848777269\\
0.039042631689401	-0.0222623826227448\\
0.0429114592639144	-0.0181908693953666\\
0.0395155164632027	-0.0545066468586675\\
0.0644865581709551	-0.0364933730822102\\
0.045823835400817	-0.015392503649309\\
0.0387891298733535	-0.0267335416753809\\
0.0456242306572702	-0.0210813939824204\\
0.0378814387746294	-0.028920845012594\\
0.0333193700110953	-0.0492019652111853\\
0.0517530829683887	-0.0128291676911888\\
0.041988731143597	-0.0156108542488457\\
0.0403253111412787	-0.0203414635633092\\
0.0402001516141738	-0.017435820128813\\
0.0407752524512964	-0.016732149195459\\
0.0493789929256247	-0.0242251985828898\\
0.0416053407641996	-0.0190934012917085\\
0.0396789424378423	-0.0244913712815074\\
0.0382274492584706	-0.0204122026143218\\
0.0524071697727906	-0.023827378370755\\
0.0393614689757229	-0.0203439877821996\\
0.0561942207238291	-0.0277350805588068\\
0.0394133521773669	-0.0219024806460942\\
0.0533175458693784	-0.0259893890605327\\
0.051526732261388	-0.0309889841525276\\
0.0415767794246048	-0.0212252580007019\\
0.0385378378019263	-0.0193686095894326\\
0.0475791448456665	-0.028215421620994\\
0.0442200593231158	-0.00979242525883831\\
0.0383223300451327	-0.0208807568464476\\
0.0535609660026585	-0.033817412603746\\
0.0388643128379424	-0.0192589265118353\\
0.0537776775501778	-0.0268677057037643\\
0.0403842366196714	-0.0171854014905983\\
0.0426462062203301	-0.0204277614230527\\
0.0405583633844411	-0.0190176927283506\\
0.0185675916655189	-0.0494220841779351\\
0.0394717280180083	-0.018062468604705\\
0.0444104773924986	-0.0267073979795674\\
0.0414356109670545	-0.0250939156465635\\
0.0503144652201656	-0.0248838509281407\\
0.0395975921055611	-0.0209173498863177\\
0.0422835621475496	-0.0241145423781522\\
0.0404062895104921	-0.0193328302341003\\
0.0411528767902954	-0.0231002317388079\\
0.174273357568099	-0.0929374449527768\\
0.21761595429612	-0.26121133890114\\
-0.104461060100714	-0.400949480565507\\
-0.186269435944511	-0.173422186182513\\
-0.291804306337908	-0.0892230791293954\\
-0.376089960924804	0.168364846376205\\
-0.0826954836008768	0.291542904269163\\
0.0179455005898933	0.27203350698714\\
0.308540625023331	0.288825374367759\\
0.337702510932315	0.000866033358406793\\
0.174273357568099	-0.0929374449527769\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.174273357568099	-0.0929374449527768\\
0.21761595429612	-0.26121133890114\\
-0.104461060100714	-0.400949480565507\\
-0.186269435944511	-0.173422186182513\\
-0.291804306337908	-0.0892230791293954\\
-0.376089960924804	0.168364846376205\\
-0.0826954836008768	0.291542904269163\\
0.0179455005898933	0.27203350698714\\
0.308540625023331	0.288825374367759\\
0.337702510932315	0.000866033358406793\\
0.174273357568099	-0.0929374449527769\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/OOS_interval.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.772in,0.501in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!16!black}},
xlabel={$x$},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\chi_\ell(x)$},
ylabel near ticks, ylabel shift={-5pt},
xlabel near ticks, xlabel shift={-2pt},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Out-of-sample extension},
axis x line*=bottom,
axis y line*=left,
tick label style={font=\tiny},
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.933333333333333	-1.92869350318546\\
-0.8	-1.86426601601661\\
-0.666666666666667	-2.02860289155183\\
-0.533333333333333	-2.19931357877578\\
-0.4	-2.24602900098888\\
-0.266666666666667	-1.96960315276375\\
-0.133333333333333	-1.19541521239931\\
0	-6.25528620078742e-16\\
0.133333333333333	1.19541521239931\\
0.266666666666667	1.96960315276375\\
0.4	2.24602900098888\\
0.533333333333333	2.19931357877578\\
0.666666666666667	2.02860289155184\\
0.8	1.86426601601661\\
0.933333333333333	1.92869350318546\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.933333333333333	-1.4990577931682\\
-0.8	-1.27202053261781\\
-0.666666666666667	-0.987204342609478\\
-0.533333333333333	-0.502813459326416\\
-0.4	0.212497810299772\\
-0.266666666666667	1.10021134937266\\
-0.133333333333333	1.91331755404837\\
0	2.25605886285471\\
0.133333333333333	1.91331755404837\\
0.266666666666667	1.10021134937266\\
0.4	0.212497810299772\\
0.533333333333333	-0.502813459326416\\
0.666666666666667	-0.987204342609477\\
0.8	-1.2720205326178\\
0.933333333333333	-1.4990577931682\\
};

\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
-0.99	-2.44546216344736\\
-0.97	-2.18477578092393\\
-0.95	-2.01599165941919\\
-0.93	-1.91596830035757\\
-0.91	-1.86563971950188\\
-0.89	-1.84704239888516\\
-0.87	-1.84400373165663\\
-0.85	-1.84555148285737\\
-0.83	-1.84865972273122\\
-0.81	-1.85677611208997\\
-0.79	-1.87449604887977\\
-0.77	-1.90232361626541\\
-0.75	-1.93503647019411\\
-0.73	-1.96479221406166\\
-0.71	-1.98709370588607\\
-0.69	-2.0045520905052\\
-0.67	-2.02453826864096\\
-0.65	-2.05285715351157\\
-0.63	-2.08883444623272\\
-0.61	-2.12533332129913\\
-0.59	-2.15405775135627\\
-0.57	-2.1724896730531\\
-0.55	-2.18595730351309\\
-0.53	-2.2025391452495\\
-0.51	-2.22575889580638\\
-0.49	-2.25112065494442\\
-0.47	-2.26909784661959\\
-0.45	-2.2729154057807\\
-0.43	-2.2644246600324\\
-0.41	-2.25173293230304\\
-0.39	-2.24102045051665\\
-0.37	-2.23037664622975\\
-0.35	-2.21054374845129\\
-0.33	-2.17251736539745\\
-0.31	-2.11599599080064\\
-0.29	-2.04943655934785\\
-0.27	-1.98105180927056\\
-0.25	-1.91039342832951\\
-0.23	-1.82783858827428\\
-0.21	-1.72251126957947\\
-0.19	-1.59331690186976\\
-0.17	-1.45164620093178\\
-0.15	-1.31054114283466\\
-0.13	-1.1722344608411\\
-0.11	-1.02646129209574\\
-0.09	-0.859457864359755\\
-0.07	-0.667444483404353\\
-0.0499999999999999	-0.463422102011528\\
-0.03	-0.266954219795826\\
-0.01	-0.0864162678183345\\
0.01	0.0864162678183334\\
0.03	0.266954219795825\\
0.0499999999999999	0.463422102011527\\
0.07	0.667444483404353\\
0.09	0.859457864359755\\
0.11	1.02646129209574\\
0.13	1.1722344608411\\
0.15	1.31054114283466\\
0.17	1.45164620093178\\
0.19	1.59331690186976\\
0.21	1.72251126957947\\
0.23	1.82783858827428\\
0.25	1.91039342832951\\
0.27	1.98105180927056\\
0.29	2.04943655934785\\
0.31	2.11599599080064\\
0.33	2.17251736539745\\
0.35	2.21054374845129\\
0.37	2.23037664622975\\
0.39	2.24102045051665\\
0.41	2.25173293230304\\
0.43	2.2644246600324\\
0.45	2.2729154057807\\
0.47	2.26909784661959\\
0.49	2.25112065494442\\
0.51	2.22575889580638\\
0.53	2.2025391452495\\
0.55	2.18595730351309\\
0.57	2.1724896730531\\
0.59	2.15405775135627\\
0.61	2.12533332129913\\
0.63	2.08883444623272\\
0.65	2.05285715351157\\
0.67	2.02453826864096\\
0.69	2.0045520905052\\
0.71	1.98709370588607\\
0.73	1.96479221406166\\
0.75	1.93503647019411\\
0.77	1.90232361626541\\
0.79	1.87449604887977\\
0.81	1.85677611208998\\
0.83	1.84865972273122\\
0.85	1.84555148285737\\
0.87	1.84400373165663\\
0.89	1.84704239888516\\
0.91	1.86563971950188\\
0.93	1.91596830035757\\
0.95	2.01599165941919\\
0.97	2.18477578092393\\
0.99	2.44546216344736\\
};

\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
-0.99	-1.92401390361754\\
-0.97	-1.71442982200564\\
-0.95	-1.57529644606267\\
-0.93	-1.48720997490407\\
-0.91	-1.43378193938441\\
-0.89	-1.39979981696135\\
-0.87	-1.37253745083657\\
-0.85	-1.34463253129154\\
-0.83	-1.31501588777448\\
-0.81	-1.2859274452792\\
-0.79	-1.25831703738622\\
-0.77	-1.22946295574281\\
-0.75	-1.1945385093227\\
-0.73	-1.150773524912\\
-0.71	-1.1001716879323\\
-0.69	-1.04754884541292\\
-0.67	-0.995804314684997\\
-0.65	-0.943072133928123\\
-0.63	-0.883978159116589\\
-0.61	-0.814196047035447\\
-0.59	-0.734841567946655\\
-0.57	-0.651870635838274\\
-0.55	-0.570261411700615\\
-0.53	-0.489082895647843\\
-0.51	-0.40197243525356\\
-0.49	-0.302259875989499\\
-0.47	-0.189280350013067\\
-0.45	-0.0702687098339793\\
-0.43	0.045831281691222\\
-0.41	0.156943410636496\\
-0.39	0.269740195236849\\
-0.37	0.393877599384974\\
-0.35	0.533458967119235\\
-0.33	0.68176270467168\\
-0.31	0.825509662369975\\
-0.29	0.956762400062417\\
-0.27	1.07972889845372\\
-0.25	1.2058210312649\\
-0.23	1.34300141493459\\
-0.21	1.48758591405568\\
-0.19	1.625207117798\\
-0.17	1.74280521362003\\
-0.15	1.84013296350643\\
-0.13	1.92775702151148\\
-0.11	2.01543090102189\\
-0.09	2.10243606683788\\
-0.07	2.17695887650819\\
-0.0499999999999999	2.22627987656184\\
-0.03	2.24910092967779\\
-0.01	2.25554087997017\\
0.01	2.25554087997017\\
0.03	2.24910092967779\\
0.0499999999999999	2.22627987656184\\
0.07	2.17695887650819\\
0.09	2.10243606683788\\
0.11	2.01543090102189\\
0.13	1.92775702151148\\
0.15	1.84013296350643\\
0.17	1.74280521362003\\
0.19	1.625207117798\\
0.21	1.48758591405568\\
0.23	1.34300141493459\\
0.25	1.2058210312649\\
0.27	1.07972889845372\\
0.29	0.956762400062417\\
0.31	0.825509662369975\\
0.33	0.681762704671681\\
0.35	0.533458967119235\\
0.37	0.393877599384974\\
0.39	0.269740195236849\\
0.41	0.156943410636496\\
0.43	0.0458312816912222\\
0.45	-0.0702687098339787\\
0.47	-0.189280350013066\\
0.49	-0.302259875989498\\
0.51	-0.40197243525356\\
0.53	-0.489082895647842\\
0.55	-0.570261411700615\\
0.57	-0.651870635838273\\
0.59	-0.734841567946655\\
0.61	-0.814196047035447\\
0.63	-0.883978159116589\\
0.65	-0.943072133928123\\
0.67	-0.995804314684996\\
0.69	-1.04754884541292\\
0.71	-1.1001716879323\\
0.73	-1.150773524912\\
0.75	-1.1945385093227\\
0.77	-1.22946295574281\\
0.79	-1.25831703738622\\
0.81	-1.2859274452792\\
0.83	-1.31501588777448\\
0.85	-1.34463253129154\\
0.87	-1.37253745083657\\
0.89	-1.39979981696135\\
0.91	-1.43378193938441\\
0.93	-1.48720997490407\\
0.95	-1.57529644606267\\
0.97	-1.71442982200564\\
0.99	-1.92401390361754\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/OOS_interval_embedding.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.772in,0.501in)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\chi_1(x)$},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\chi_2(x)$},
ylabel near ticks, ylabel shift={-5pt},
xlabel near ticks, xlabel shift={-2pt},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP embedding},
axis x line*=bottom,
axis y line*=left,
tick label style={font=\tiny},
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.92869350327622	1.49905779305143\\
1.86426601607502	1.27202053253219\\
2.02860289157014	0.987204342571864\\
2.19931357876995	0.50281345935193\\
2.24602900099635	-0.212497810220776\\
1.96960315281106	-1.10021134928796\\
1.19541521245623	-1.9133175540128\\
-1.06078481506214e-16	-2.25605886285471\\
-1.19541521245623	-1.9133175540128\\
-1.96960315281106	-1.10021134928796\\
-2.24602900099635	-0.212497810220776\\
-2.19931357876995	0.50281345935193\\
-2.02860289157014	0.987204342571864\\
-1.86426601607502	1.27202053253219\\
-1.92869350327622	1.49905779305143\\
};

\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
2.44546216356167	1.92401390347225\\
2.18477578102527	1.71442982187651\\
2.01599165951152	1.57529644594451\\
1.91596830044358	1.48720997479326\\
1.86563971958314	1.43378193927868\\
1.84704239896224	1.39979981685965\\
1.84400373172941	1.3725374507388\\
1.84555148292548	1.34463253119805\\
1.84865972279448	1.31501588768554\\
1.85677611214838	1.28592744519487\\
1.8744960489332	1.25831703730664\\
1.90232361631342	1.22946295566852\\
1.93503647023606	1.19453850925475\\
1.96479221409711	1.15077352485146\\
1.98709370591518	1.10017168787972\\
2.00455209052859	1.04754884536817\\
2.02453826865929	0.995804314647733\\
2.0528571535252	0.943072133898453\\
2.08883444624173	0.883978159095303\\
2.12533332130364	0.814196047023674\\
2.1540577513568	0.734841567945087\\
2.17248967305058	0.651870635846663\\
2.18595730350854	0.570261411718078\\
2.20253914524377	0.489082895673643\\
2.22575889580023	0.401972435287625\\
2.25112065493867	0.302259876032293\\
2.26909784661526	0.189280350064915\\
2.27291540577883	0.0702687098943889\\
2.26442466003377	-0.0458312816235888\\
2.25173293230815	-0.156943410563192\\
2.24102045052601	-0.269740195159087\\
2.23037664624412	-0.393877599303603\\
2.21054374847159	-0.533458967035116\\
2.17251736542433	-0.681762704586014\\
2.11599599083408	-0.825509662284249\\
2.04943655938722	-0.956762399978082\\
1.98105180931508	-1.07972889837203\\
1.91039342837858	-1.20582103118716\\
1.82783858832733	-1.34300141486239\\
1.72251126963558	-1.48758591399071\\
1.59331690192751	-1.62520711774139\\
1.4516462009896	-1.74280521357187\\
1.3105411428912	-1.84013296346617\\
1.1722344608951	-1.92775702147865\\
1.0264612921456	-2.01543090099649\\
0.859457864403202	-2.10243606682012\\
0.667444483438937	-2.17695887649759\\
0.463422102035756	-2.2262798765568\\
0.266954219809759	-2.24910092967614\\
0.0864162678228271	-2.25554087997\\
-0.0864162678228274	-2.25554087997\\
-0.266954219809759	-2.24910092967614\\
-0.463422102035756	-2.2262798765568\\
-0.667444483438938	-2.17695887649759\\
-0.859457864403203	-2.10243606682012\\
-1.0264612921456	-2.01543090099649\\
-1.1722344608951	-1.92775702147865\\
-1.3105411428912	-1.84013296346617\\
-1.4516462009896	-1.74280521357187\\
-1.59331690192751	-1.62520711774139\\
-1.72251126963558	-1.48758591399071\\
-1.82783858832733	-1.34300141486239\\
-1.91039342837858	-1.20582103118716\\
-1.98105180931508	-1.07972889837203\\
-2.04943655938722	-0.956762399978082\\
-2.11599599083408	-0.825509662284249\\
-2.17251736542433	-0.681762704586013\\
-2.21054374847159	-0.533458967035115\\
-2.23037664624412	-0.393877599303603\\
-2.24102045052601	-0.269740195159086\\
-2.25173293230815	-0.156943410563192\\
-2.26442466003377	-0.0458312816235884\\
-2.27291540577883	0.0702687098943891\\
-2.26909784661526	0.189280350064915\\
-2.25112065493867	0.302259876032293\\
-2.22575889580023	0.401972435287626\\
-2.20253914524377	0.489082895673643\\
-2.18595730350854	0.570261411718078\\
-2.17248967305058	0.651870635846663\\
-2.1540577513568	0.734841567945087\\
-2.12533332130364	0.814196047023674\\
-2.08883444624173	0.883978159095303\\
-2.0528571535252	0.943072133898453\\
-2.02453826865929	0.995804314647733\\
-2.00455209052859	1.04754884536817\\
-1.98709370591518	1.10017168787972\\
-1.96479221409711	1.15077352485146\\
-1.93503647023606	1.19453850925475\\
-1.90232361631342	1.22946295566852\\
-1.8744960489332	1.25831703730664\\
-1.85677611214838	1.28592744519487\\
-1.84865972279448	1.31501588768554\\
-1.84555148292548	1.34463253119805\\
-1.84400373172941	1.3725374507388\\
-1.84704239896224	1.39979981685965\\
-1.86563971958314	1.43378193927868\\
-1.91596830044358	1.48720997479326\\
-2.01599165951152	1.57529644594451\\
-2.18477578102527	1.71442982187651\\
-2.44546216356167	1.92401390347225\\
};

\end{axis}


\end{tikzpicture}%

==> Figures/SDPwine10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
tick label style={font=\tiny},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0.15,
xmax=0.15,
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP embedding $\sigma=10$},
axis x line*=bottom,
axis y line*=left
]
\addplot[scatter,only marks,mark size=1pt,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color}] plot table[row sep=crcr,meta index=2]{%
-0.0871698749838942	-0.0257725755286304	1\\
-0.0747441672325914	0.00941924684051906	1\\
-0.0731459772032252	-0.0200517136107896	1\\
-0.104600828860069	-0.0500336575651022	1\\
-0.0590262361485499	-0.0340125814439688	1\\
-0.0852108848962057	-0.0397013241454242	1\\
-0.0741218510692894	-0.023701561274337	1\\
-0.0728936656101062	-0.0383505604096001	1\\
-0.0775762082258513	-0.0176007484190523	1\\
-0.0717087219058223	-0.0124302752035492	1\\
-0.0885059589776606	-0.0223618228490602	1\\
-0.0628030418538831	-0.0141281707973	1\\
-0.0639136866392963	-0.0135028469003937	1\\
-0.107488772826347	-0.0251574711951803	1\\
-0.116014367377825	-0.0389798789078989	1\\
-0.0744572788500978	-0.0367419018426367	1\\
-0.0747682388589767	-0.0531500479601543	1\\
-0.0660710267162726	-0.0384152748979641	1\\
-0.104340928507211	-0.0500289010305913	1\\
-0.0684845021403263	-0.0216445185691712	1\\
-0.0817144027312173	-0.0133097595509163	1\\
-0.0563517520244992	-0.00613883419875501	1\\
-0.0647953940818784	0.00195030753611125	1\\
-0.051964849235189	0.0117232763729186	1\\
-0.05619641028018	0.00740544480329279	1\\
-0.0945591050158234	-0.0643133382687845	1\\
-0.0593321908957739	-0.0157232188547574	1\\
-0.0547639051910143	0.00527970823701041	1\\
-0.0676946020257295	-0.0154810435612195	1\\
-0.0620372276306536	-0.00205507136332517	1\\
-0.0785127730551473	-0.0268986857553965	1\\
-0.0758727763256464	-0.027508621677089	1\\
-0.0505912416236874	-0.00125903326411681	1\\
-0.0854477613523588	-0.0517624179539809	1\\
-0.0487245120309555	-0.0171577633459426	1\\
-0.048972197476317	-0.00186592714263537	1\\
-0.0587956333618545	-0.0211485893585818	1\\
-0.0434969773464848	-0.00336362255331008	1\\
-0.0541806829035415	0.0218828541945348	1\\
-0.0950138199470414	-0.0411866088180129	1\\
-0.0695213464221505	-0.0132004696341763	1\\
-0.054737725288259	-0.000720277644321911	1\\
-0.0820191404157697	-0.0203708024458517	1\\
-0.0479231070500257	-0.0130200638725918	1\\
-0.0574606071054471	0.0032825633386705	1\\
-0.0650541496939081	-0.0600900532776993	1\\
-0.0798082408817165	-0.020890738822588	1\\
-0.0737457783326642	-0.00933624915020019	1\\
-0.0579626023630586	-0.0230113996267338	1\\
-0.0783498301305901	-0.0326670103674502	1\\
-0.0973714727299116	-0.00177078429656522	1\\
-0.0760936975841289	-0.0140190847938933	1\\
-0.0924282656827257	-0.0286289580392604	1\\
-0.0718773908708146	-0.0412997249669243	1\\
-0.0631798960908315	-0.0186887198813313	1\\
-0.0693685090224016	-0.0241124835008992	1\\
-0.0735449870323052	-0.0245288210887698	1\\
-0.0637182473328381	-0.0243064041534312	1\\
-0.0836520845279353	-0.0305790798053682	1\\
0.102409946422738	0.215111853447097	2\\
0.0908623804886587	0.0472568854446606	2\\
0.0756774550515597	0.0213699032488126	2\\
0.0153460424319578	0.174573118998652	2\\
-0.0765385533717653	0.0551075466258302	2\\
0.0615098635889269	0.117487308840923	2\\
-0.0489083390973464	0.0282523179074116	2\\
-0.0908979673842955	0.0613202965864669	2\\
-0.0112714981664943	0.191711297445549	2\\
0.0770147906468903	0.00880604912795989	2\\
-0.122564908279766	0.0604184340665986	2\\
0.0653775912729695	0.0213616352657246	2\\
-0.0867399725410459	0.0380542895226388	2\\
0.0546452440051003	0.0563105348638075	2\\
-0.120257289197815	-0.00996511877241786	2\\
-0.0728428588246153	0.0378353530184181	2\\
0.0624335523389649	0.119271321777038	2\\
-0.0325889183195943	0.195677256922277	2\\
0.0622365544893158	0.0385432354982286	2\\
-0.095594078647304	0.0385843478047799	2\\
-0.0562654403152707	0.0893864238880972	2\\
-0.0479339157590465	0.175252123233672	2\\
-0.0433722992192892	0.0466477282427909	2\\
0.0503637716916614	0.150076979267727	2\\
0.0722621650234146	-0.00120337356164593	2\\
-0.0649868353739154	0.0786324114334499	2\\
-0.0449991015009521	0.0909056210076849	2\\
0.0547220180335429	0.10106092365942	2\\
0.0573224188230244	0.166590082016785	2\\
0.0555912580986693	0.0595944126017911	2\\
0.0492651491732758	0.153879267899626	2\\
0.0624931501957187	0.0640697906765466	2\\
0.0632526823997617	0.0487980747186605	2\\
0.0705887028638764	0.0355622039913372	2\\
-0.0515309419330643	0.111203995623591	2\\
-0.0611023562784164	0.103489950146536	2\\
-0.126615729516266	-0.00873781032642061	2\\
0.0933865383749236	0.0271756470798822	2\\
-0.055972749495454	0.1087006351382	2\\
-0.0758317612580043	0.0370063668095672	2\\
-0.0832438366031279	0.088559849533137	2\\
-0.0556458923186461	0.13111059025913	2\\
0.047589338471314	0.128334692610466	2\\
0.0182446763063674	0.126165782096446	2\\
0.0468155854339757	0.135507768052555	2\\
-0.0302198456999241	0.132637781000782	2\\
0.0769321875550531	0.0499742591097856	2\\
0.0321101982428902	0.127646949407462	2\\
0.0584049347424953	0.0317589775297882	2\\
-0.00934071787698804	0.174071657980007	2\\
-0.0736229756347662	0.0455223699182295	2\\
-0.113135890838009	0.0774793393154136	2\\
0.0257703728750274	0.138341586427244	2\\
0.0831028564919978	0.0249948272342653	2\\
0.0447956827109229	0.140910712305035	2\\
0.04630218851518	0.123481337896407	2\\
-0.042393457413933	0.26906753147544	2\\
0.0229112595356681	0.174317719728036	2\\
0.0100673153434813	0.149741431519499	2\\
0.0807966953318443	0.0276155815416604	2\\
0.0427827918010483	0.138326220550228	2\\
-0.057713003129865	0.0727457291740624	2\\
-0.138778219013726	-0.0194817389088575	2\\
0.0838291638056509	0.0343571382116919	2\\
0.0767096530572774	0.139806699217596	2\\
-0.0957562552857435	0.0940363178002043	2\\
0.00800782323987126	0.159446819218105	2\\
-0.0103781335947171	0.162736669488127	2\\
0.0908053151343222	0.0436745730900642	2\\
0.0416114631596037	0.12679391896816	2\\
0.067930274824954	0.0301644610930968	2\\
0.0811174456834079	-0.00989879567631933	3\\
0.0725630869966498	-0.0104597520116723	3\\
0.0818922855446014	-0.00889726362850035	3\\
0.0770311342123517	-0.0113037017814345	3\\
0.0792151921799284	0.00636471157666142	3\\
0.0819043887795336	-0.0103815443932197	3\\
0.0971013501882421	-0.00922228999931069	3\\
0.105172995068663	-0.0192035494311509	3\\
0.0791638271994447	-0.00910832635713438	3\\
0.0684937002966811	-0.00931671213988982	3\\
0.0727036702687641	-0.00944613327138067	3\\
0.0680065813951509	-0.00903391075224887	3\\
0.0814830702743433	-0.013638257229616	3\\
0.0738866696225721	-0.0122178671065882	3\\
0.0803270714756769	-0.0305510933786875	3\\
0.0733116371148408	-0.0134362780893733	3\\
0.112475897186334	-0.0170828068011911	3\\
0.0892136131628282	-0.0256645932354839	3\\
0.0745043121002452	-0.0305012490835343	3\\
0.087945710193546	-0.0446622873639157	3\\
0.0942284719889283	-0.0672569722795678	3\\
0.0948282969654984	-0.0539593461010694	3\\
0.0856634747341769	-0.0535364384759743	3\\
0.0933376315767227	-0.0518899741419491	3\\
0.0837066822350819	-0.0123950471379861	3\\
0.0991842679607744	-0.0384150224107704	3\\
0.0859661277361086	-0.041000828702741	3\\
0.0959747285696858	-0.0314045679079204	3\\
0.0959026648167425	-0.201838430689396	3\\
0.0940968769905678	-0.0949741006391073	3\\
0.0812461390399287	-0.0166424573008175	3\\
0.0675769965616962	-0.0265208762908259	3\\
0.0735323262757835	-0.0142640276329234	3\\
0.0682728474541773	-0.0153096475807145	3\\
0.0829367572402693	-0.0314904860616894	3\\
0.0878330702314752	-0.0187684355762848	3\\
0.0831706671627208	-0.0627031557508895	3\\
0.0825997197303671	-0.0266959745727188	3\\
0.0744936461899853	-0.0504351344334385	3\\
0.0922449844695965	-0.0709863371624461	3\\
0.0777303948973636	0.000129046069457175	3\\
0.0959247856718964	-0.0193436006610146	3\\
0.0811360657931656	-0.0491350202235392	3\\
0.0973293691731042	-0.0466145052658936	3\\
0.0710128239200462	-0.0351047641115641	3\\
0.0927330272871451	-0.0659108175110528	3\\
0.0829318752870999	-0.0563085170214679	3\\
0.0986296371579001	-0.0610931820969578	3\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/SDPwine1c5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
tick label style={font=\tiny},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0.15,
xmax=0.15,
ymin=-0.2,
ymax=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP embedding $\sigma = 1.5$},
axis x line*=bottom,
axis y line*=left
]

\addplot[scatter,only marks,mark size=1pt,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color}] plot table[row sep=crcr,meta index=2]{%
-0.0576612092703777	-0.063691633472846	1\\
-0.0856225187964347	-0.055779023843136	1\\
-0.0673310171775213	-0.0645623048544143	1\\
-0.0644448093127739	-0.080569847270165	1\\
-0.083409524805702	-0.0629932216514743	1\\
-0.0449183563056666	-0.0535197857272782	1\\
-0.0518788292716928	-0.0510429838730193	1\\
-0.0607091114621745	-0.0610045718450212	1\\
-0.0606886171137032	-0.0616974575484974	1\\
-0.0458717483463399	-0.0451820761819713	1\\
-0.0549234426576693	-0.062517309368254	1\\
-0.055813979308979	-0.0450929881569992	1\\
-0.0471679165094144	-0.0422890985183488	1\\
-0.0828639292773906	-0.115433807701905	1\\
-0.0764862750053227	-0.103617698085907	1\\
-0.0510731923769048	-0.055031306595175	1\\
-0.0526951196704801	-0.0583616867543854	1\\
-0.0509497006367645	-0.0545958505464918	1\\
-0.0629798453931498	-0.0799269783279553	1\\
-0.06572436202455	-0.0578621662123974	1\\
-0.0566399196876906	-0.0608946520292028	1\\
-0.0965066912855712	-0.0328654479664737	1\\
-0.051728427904468	-0.0405837116577033	1\\
-0.0634508109670775	-0.026643229834311	1\\
-0.0663287572411919	-0.0341068592853799	1\\
-0.103740010606686	-0.106606029534369	1\\
-0.0546303955739431	-0.0461222782541863	1\\
-0.07050994429415	-0.0358719490716644	1\\
-0.061281083173591	-0.0535456748045943	1\\
-0.0487735545095711	-0.0407548514780931	1\\
-0.0649839728403426	-0.0687366243698499	1\\
-0.0479058102634175	-0.0528052375971442	1\\
-0.0634116884905238	-0.0430626104082214	1\\
-0.0783913789023255	-0.089804641684894	1\\
-0.0500667445121772	-0.0402015855897989	1\\
-0.0511504376324386	-0.0336272241024432	1\\
-0.0684408655780447	-0.0538520095589279	1\\
-0.0591411011820182	-0.033268955265001	1\\
-0.0758782598941759	-0.013279163026701	1\\
-0.0901938556077752	-0.0925117271495112	1\\
-0.0540405707325083	-0.0543485819609568	1\\
-0.0994958848528707	-0.0343710649304579	1\\
-0.05659458961692	-0.0586016059896403	1\\
-0.0982335333265642	-0.0236394542866775	1\\
-0.0629775376548146	-0.039923054765038	1\\
-0.089575119546348	-0.0672689063910617	1\\
-0.0675098803847691	-0.0657500833474463	1\\
-0.0495482050745779	-0.0473779683894652	1\\
-0.0457896844604651	-0.0457464394563131	1\\
-0.0498501934455244	-0.0573347321571329	1\\
-0.0985943850401202	-0.101462316374709	1\\
-0.0540713424697996	-0.0532541547900481	1\\
-0.0570108148897608	-0.0679176400278774	1\\
-0.0454563786096613	-0.0497136276142275	1\\
-0.0502502137418682	-0.0479780838374292	1\\
-0.055275457436737	-0.0572960575092066	1\\
-0.0432761092404378	-0.0464475418814023	1\\
-0.0440505412745735	-0.0434237122485728	1\\
-0.0492853748866612	-0.0564604276535025	1\\
0.119514305896446	-0.106189787023277	2\\
0.115711821177656	0.0722017651105222	2\\
0.110531787695847	0.0578564951171462	2\\
-0.0330564083014795	0.122949875985514	2\\
-0.0737749898011233	0.0848881858067968	2\\
0.0262031470466017	0.130980546147987	2\\
-0.0843173091318599	0.0611685375734322	2\\
-0.0978182941707569	0.102389768020972	2\\
-0.0259715629567525	0.0952940026010261	2\\
0.120263927652265	0.0669500592599911	2\\
0.0724483323431447	-0.146302485067385	2\\
0.0962639259337228	0.0754712175524866	2\\
-0.143856232132669	-0.0269138398685468	2\\
-0.011797628852271	0.120429605757967	2\\
0.046051122952937	-0.162147577501239	2\\
-0.0961480261231631	0.0859932320511534	2\\
0.00338416545149992	0.125331554425219	2\\
-0.0348416150758222	0.11517159630048	2\\
0.0638421040881622	0.108525886579181	2\\
0.0710310348884159	-0.145321750556266	2\\
-0.0650393305408479	0.116996681427653	2\\
-0.0297245202681892	0.0961828379971302	2\\
-0.0459186123895974	0.056742528465059	2\\
0.00319252018667341	0.0984021015306863	2\\
0.100196498066635	0.0245159373901595	2\\
-0.0728094514456788	0.104388404115667	2\\
-0.0303115291209586	0.0807253062455917	2\\
0.00641220386221729	0.0938067722840837	2\\
0.00602562588571998	0.121378108049403	2\\
0.00906831720923121	0.085525068058836	2\\
-0.00228878936921924	0.0990600152775859	2\\
0.0212956934149884	0.088326431327979	2\\
0.0174862600012182	0.0836278792587788	2\\
0.0392957516071541	0.088344299632376	2\\
-0.0397987346616814	0.0906872866852922	2\\
-0.0552129343496544	0.100620911622234	2\\
0.0728847125268544	-0.147400054834181	2\\
0.141448527680199	-0.0623814257891532	2\\
-0.035059973267606	0.0819272080556042	2\\
-0.0824234863209304	0.0786651462453413	2\\
-0.067806941592194	0.14110575817153	2\\
-0.0353202288332186	0.105104842095363	2\\
-0.0120089542289455	0.0941904576937569	2\\
-0.0290504138967204	0.0863580960387253	2\\
-0.0140730299475169	0.0929457256030754	2\\
-0.0211885449777931	0.0736800023629728	2\\
0.0429732563587216	0.123307127625021	2\\
-0.0103832925074986	0.0758866475616825	2\\
0.0256604917539636	0.0837140542706377	2\\
-0.0215605382908071	0.0938302158593109	2\\
-0.0767098624270024	0.0957931285617599	2\\
-0.041355169044101	-0.163354540246311	2\\
-0.0217961019066459	0.0843998203698173	2\\
0.0636615308765473	0.138318645666507	2\\
-0.00705074949465178	0.105958392725207	2\\
-0.0110657052215487	0.0949963486707171	2\\
-0.00395579205897357	0.163040005649731	2\\
-0.014752059665377	0.0787187395880405	2\\
-0.0156373620702232	0.0959816327755244	2\\
0.122932647098931	0.0428197069251501	2\\
-0.0144326848359253	0.107166902656671	2\\
-0.0532528891537897	0.0916633375480319	2\\
0.0571448142242471	-0.157993894611009	2\\
-0.0265932444480453	0.151404959297199	2\\
-0.123390328512863	0.0860350247725038	2\\
-0.131895003761178	0.0752730935886059	2\\
-0.0187036653696959	0.0761249463345673	2\\
-0.0304519724868476	0.103160319566101	2\\
0.0200986360828042	0.153006087958361	2\\
-0.0111810570667524	0.092025755587854	2\\
0.0355505213605869	0.122530105451045	2\\
0.133997973767496	-0.00566875086277201	3\\
0.0859050418754186	-0.00938851172742552	3\\
0.101214522439071	-0.0119972160924332	3\\
0.103280469037019	-0.0136502228573095	3\\
0.111394105038605	0.0237522239696396	3\\
0.0916188602145708	0.000983756942868388	3\\
0.111917914685505	-0.00900946212212552	3\\
0.122062840066293	-0.0119943541926673	3\\
0.0822445382241494	-0.00381614011265692	3\\
0.0927568435972174	0.000358138658146663	3\\
0.0835026675136549	-0.000770571308990518	3\\
0.0970804757101618	-0.00342451525324561	3\\
0.0926180049184057	-0.00487889943980068	3\\
0.0995772268117215	-0.00474580561747894	3\\
0.110114437003952	-0.0205072389474203	3\\
0.0938188305376171	-0.00547923698446694	3\\
0.128048782532121	-0.0199948844513997	3\\
0.0792346862374062	-0.0128608070382856	3\\
0.0651550608651414	-0.0125603954206552	3\\
0.0855583269956045	-0.0211244002247994	3\\
0.10833610095045	-0.0311448474335213	3\\
0.107859181631616	-0.0300493950258084	3\\
0.127702051161694	-0.0389924676125752	3\\
0.106361136873938	-0.0243728330498904	3\\
0.111747920362686	-0.00349132128472337	3\\
0.0931541794635112	-0.016671041491099	3\\
0.0812954287202036	-0.0171529822353386	3\\
0.124516919180666	-0.0184535222422023	3\\
0.118589791840124	-0.0773726253131407	3\\
0.116388899818513	-0.0719022741364572	3\\
0.0900935896597271	-0.0127244807708076	3\\
0.0872704257151869	-0.006545425309946	3\\
0.0810611585461555	-0.00215464241655146	3\\
0.0745109557040234	-0.00546065267933145	3\\
0.0781956019741803	-0.0159288844663387	3\\
0.0812863591691193	-0.0100888354989941	3\\
0.0925325275136554	-0.0237002089209957	3\\
0.082393849060415	-0.0157260069561549	3\\
0.0924248373386105	-0.0230114688843834	3\\
0.122331271888231	-0.0356350873488251	3\\
0.0861182044541512	-0.00189962066148357	3\\
0.0967900604863586	-0.0156611143252865	3\\
0.0848401567063873	-0.0192649784900074	3\\
0.0910874174085394	-0.0167141381096036	3\\
0.0691288843769012	-0.0132994433905278	3\\
0.0985926179094329	-0.0240680893487839	3\\
0.101038493624492	-0.0218051982421051	3\\
0.107244248728574	-0.0256591990900959	3\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/SpectralEigenPlotWine.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.772in,0.481in)},
scale only axis,
xmin=1.5,
xmax=12,
ymin=0,
ymax=1,
tick label style={font=\tiny},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectrum of $\bar{\mathbf{A}}$},
xlabel={$\sigma$},
]
\addplot [color=mycolor1, mark=*, mark size=1pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5	0.998426114836858\\
1.6	0.996271271998048\\
1.7	0.992157343192957\\
1.8	0.984930277072668\\
1.9	0.973043577939594\\
2	0.954599780108485\\
2.1	0.92887689326661\\
2.2	0.911993133471217\\
2.3	0.893898857467954\\
2.4	0.874208124414888\\
2.5	0.85309734914895\\
2.6	0.830786964190463\\
2.7	0.807519065997141\\
2.8	0.783542635853523\\
2.9	0.759101568990437\\
3	0.734425470072221\\
3.1	0.709723239457899\\
3.2	0.685179224264412\\
3.3	0.660951528397887\\
3.4	0.637172001131794\\
3.5	0.613947430401711\\
3.6	0.591361522566484\\
3.7	0.569477328049262\\
3.8	0.548339853524949\\
3.9	0.527978675408174\\
4	0.50841043135756\\
4.1	0.489641115145812\\
4.2	0.471668136459647\\
4.3	0.45448213286675\\
4.4	0.438068538459695\\
4.5	0.422408924583671\\
4.6	0.407482134311357\\
4.7	0.393265235341484\\
4.8	0.379734316841374\\
4.9	0.366865155217651\\
5	0.354633772435446\\
5.1	0.34301690866624\\
5.2	0.331992428903232\\
5.3	0.321539680742968\\
5.4	0.311639817601256\\
5.5	0.302276097775987\\
5.6	0.293434164237566\\
5.7	0.28510230167359\\
5.8	0.277271654587714\\
5.9	0.269936371429939\\
6	0.263093613733907\\
6.1	0.256743337543527\\
6.2	0.250887724591589\\
6.3	0.245530130897475\\
6.4	0.24067346128851\\
6.5	0.23631800372004\\
6.6	0.232458974991404\\
6.7	0.229084278523385\\
6.8	0.22617311220987\\
6.9	0.223695938824872\\
7	0.221615927693914\\
7.1	0.219891485433667\\
7.2	0.218479188289023\\
7.3	0.217336444674242\\
7.4	0.216423470927182\\
7.5	0.215704468254284\\
7.6	0.215148105201233\\
7.7	0.214727502143314\\
7.8	0.214419914969601\\
7.9	0.214206272471263\\
8	0.214070670729036\\
8.1	0.213999884815512\\
8.2	0.213982927859763\\
8.3	0.214010668607149\\
8.4	0.214075507966537\\
8.5	0.214171109752438\\
8.6	0.214292178720063\\
8.7	0.214434278615305\\
8.8	0.214593683439922\\
8.9	0.214767255963054\\
9	0.214952348425306\\
9.1	0.215146721249934\\
9.2	0.21534847634193\\
9.3	0.215556002205081\\
9.4	0.215767928643792\\
9.5	0.215983089253423\\
9.6	0.216200490255198\\
9.7	0.21641928451429\\
9.8	0.216638749805518\\
9.9	0.216858270571399\\
10	0.217077322561328\\
10.1	0.217295459855726\\
10.2	0.217512303871218\\
10.3	0.217727534016865\\
10.4	0.21794087973103\\
10.5	0.218152113676495\\
10.6	0.218361045910375\\
10.7	0.21856751887693\\
10.8	0.218771403097144\\
10.9	0.218972593449952\\
11	0.219171005957273\\
};
\addplot [color=mycolor2, mark=*, mark size=1pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.5	0.997307016602247\\
1.6	0.992906948917821\\
1.7	0.984215067481336\\
1.8	0.969440460151019\\
1.9	0.955374654420165\\
2	0.942678817915937\\
2.1	0.926791892941925\\
2.2	0.889753997835139\\
2.3	0.84073103175898\\
2.4	0.780734813546684\\
2.5	0.711999358492465\\
2.6	0.650946430151872\\
2.7	0.621049318819212\\
2.8	0.592089903638785\\
2.9	0.564047287602398\\
3	0.537023192596155\\
3.1	0.511098519349921\\
3.2	0.486328486735164\\
3.3	0.462744427090537\\
3.4	0.440356955121159\\
3.5	0.419159481011998\\
3.6	0.399131675191852\\
3.7	0.380242688286623\\
3.8	0.362454028257861\\
3.9	0.345722058707925\\
4	0.330000123736333\\
4.1	0.315240332163514\\
4.2	0.301395051709672\\
4.3	0.288418175296642\\
4.4	0.276266229894012\\
4.5	0.264899405386554\\
4.6	0.254282587642753\\
4.7	0.244386484358102\\
4.8	0.235188925815672\\
4.9	0.226676381987148\\
5	0.218845607993173\\
5.1	0.211705005669779\\
5.2	0.205274621187171\\
5.3	0.199582667362402\\
5.4	0.19465574186055\\
5.5	0.190501597711364\\
5.6	0.187089485983294\\
5.7	0.184339996507644\\
5.8	0.182133412481448\\
5.9	0.180331684339017\\
6	0.17880020563675\\
6.1	0.177420498100721\\
6.2	0.176093971582099\\
6.3	0.174740916580348\\
6.4	0.173298303028097\\
6.5	0.171718164524536\\
6.6	0.169966948026353\\
6.7	0.168025400931612\\
6.8	0.165888237685434\\
6.9	0.163562920690497\\
7	0.161067315076872\\
7.1	0.158426499512901\\
7.2	0.155669348638059\\
7.3	0.152825508059898\\
7.4	0.149923143799728\\
7.5	0.146987553780825\\
7.6	0.144040519942181\\
7.7	0.141100192445271\\
7.8	0.13818130023441\\
7.9	0.135295527281748\\
8	0.132451946744169\\
8.1	0.129657449423682\\
8.2	0.126917134034377\\
8.3	0.124234646300077\\
8.4	0.121612464987768\\
8.5	0.119052138589778\\
8.6	0.116554478716641\\
8.7	0.11411971681788\\
8.8	0.111747630505217\\
8.9	0.109437645025343\\
9	0.107188914594051\\
9.1	0.105000387497266\\
9.2	0.102870858146984\\
9.3	0.100799008669419\\
9.4	0.0987834420968172\\
9.5	0.0968227088222853\\
9.6	0.0949153276448644\\
9.7	0.0930598024660949\\
9.8	0.091254635487148\\
9.9	0.0894983375866363\\
10	0.0877894364247291\\
10.1	0.0861264827121117\\
10.2	0.0845080549969593\\
10.3	0.0829327632549062\\
10.4	0.0813992515124516\\
10.5	0.0799061996904889\\
10.6	0.0784523248194889\\
10.7	0.0770363817495289\\
10.8	0.075657163455482\\
10.9	0.074313501019146\\
11	0.0730042633550609\\
};
\addplot [color=mycolor3, mark=*, mark size=1pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.5	0.996007084097397\\
1.6	0.98943578612806\\
1.7	0.976209112057807\\
1.8	0.965796029465182\\
1.9	0.946154001506261\\
2	0.913991028665384\\
2.1	0.871715102323542\\
2.2	0.819488823071521\\
2.3	0.75875205983285\\
2.4	0.711751582722325\\
2.5	0.680870024934973\\
2.6	0.637647989116025\\
2.7	0.562918784034135\\
2.8	0.491011826229934\\
2.9	0.425112640926269\\
3	0.367136451629903\\
3.1	0.318079862912291\\
3.2	0.278407725853666\\
3.3	0.248118413516085\\
3.4	0.226050096165304\\
3.5	0.209836466646834\\
3.6	0.197332827030883\\
3.7	0.18729389442269\\
3.8	0.17911705515312\\
3.9	0.172525911666892\\
4	0.167372617239815\\
4.1	0.163516209896821\\
4.2	0.160769009217369\\
4.3	0.158907632900266\\
4.4	0.157710650236561\\
4.5	0.156985195747141\\
4.6	0.156574094765944\\
4.7	0.15635133871214\\
4.8	0.156213696241081\\
4.9	0.156072243010168\\
5	0.155845062739662\\
5.1	0.155451590961523\\
5.2	0.154809419370123\\
5.3	0.153835381747526\\
5.4	0.15245351426921\\
5.5	0.150610861881599\\
5.6	0.1482959935939\\
5.7	0.145548227368338\\
5.8	0.142448512626246\\
5.9	0.139096864248966\\
6	0.135590201744041\\
6.1	0.132009562015565\\
6.2	0.128416630442117\\
6.3	0.124855556265362\\
6.4	0.121356563760346\\
6.5	0.117939541411764\\
6.6	0.114616973906715\\
6.7	0.111396141560685\\
6.8	0.108280704828647\\
6.9	0.105271824851349\\
7	0.102368950300349\\
7.1	0.0995703693003131\\
7.2	0.0968735972657261\\
7.3	0.0942756501948803\\
7.4	0.0917732377350428\\
7.5	0.0893628997498611\\
7.6	0.0870411028526403\\
7.7	0.0848043083923848\\
7.8	0.0826490199635908\\
7.9	0.0805718161537993\\
8	0.0785693726053846\\
8.1	0.0766384763214792\\
8.2	0.074776034336588\\
8.3	0.0729790782964804\\
8.4	0.0712447660787695\\
8.5	0.0695703812869467\\
8.6	0.0679533312332028\\
8.7	0.0663911438660041\\
8.8	0.0648814639808681\\
8.9	0.0634220489656364\\
9	0.062010764266593\\
9.1	0.0606455787131817\\
9.2	0.0593245598025694\\
9.3	0.0580458690178206\\
9.4	0.0568077572327036\\
9.5	0.0556085602404888\\
9.6	0.054446694432271\\
9.7	0.0533206526414232\\
9.8	0.0522290001640849\\
9.9	0.0511703709605636\\
10	0.050143464038794\\
10.1	0.0491470400182584\\
10.2	0.0481799178707747\\
10.3	0.0472409718331509\\
10.4	0.0463291284857307\\
10.5	0.0454433639902231\\
10.6	0.0445827014798304\\
10.7	0.0437462085945039\\
10.8	0.0429329951541206\\
10.9	0.0421422109624376\\
11	0.0413730437348308\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SpectralPlotWine.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.4,
xmax=6,
ymin=0,
ymax=0.9,
axis background/.style={fill=white},
title style={font=\bfseries},
tick label style={font=\tiny},
title={Spectrum of $\mathbf{B}_\star/\Tr(\mathbf{B}_\star)$},
%ylabel={$\lambda_\ell/\Tr(\mathbf{B}_\star)$},
xlabel={$\sigma$},
]
\addplot [color=mycolor1, mark=*, mark size=1pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	0.11171353779996\\
0.6	0.424043614805521\\
0.7	0.765641366584053\\
0.8	0.721297801186335\\
0.9	0.690321097291475\\
1	0.658052885712732\\
1.1	0.607459978204613\\
1.2	0.576092213525147\\
1.3	0.551177270631731\\
1.4	0.550873208762133\\
1.5	0.550761978075096\\
1.6	0.559004355284948\\
1.7	0.546459544778256\\
1.8	0.537430194532044\\
1.9	0.548976444928223\\
2	0.575283902741641\\
2.1	0.606382811068074\\
2.2	0.641946589763198\\
2.3	0.670778163605604\\
2.4	0.688277640233718\\
2.5	0.701422903511918\\
2.6	0.711784858043353\\
2.7	0.719798953278321\\
2.8	0.729762741017056\\
2.9	0.737509149368668\\
3	0.743947111006156\\
3.1	0.751114748444715\\
3.2	0.758434047017136\\
3.3	0.765152170845295\\
3.4	0.771408165062316\\
3.5	0.777357171073097\\
3.6	0.78294772492327\\
3.7	0.788283684138371\\
3.8	0.793331693498962\\
3.9	0.797946658168707\\
4	0.802424224480193\\
4.1	0.806411743709882\\
4.2	0.810289851038027\\
4.3	0.813774286630242\\
4.4	0.817239609130623\\
4.5	0.820418002235923\\
4.6	0.823402375362292\\
4.7	0.826280135465155\\
4.8	0.834276663497877\\
4.9	0.831167637543227\\
5	0.838600370138656\\
5.1	0.839496159078863\\
5.2	0.843412652334032\\
5.3	0.844516553062526\\
5.4	0.846267161167363\\
5.5	0.848487957325699\\
5.6	0.850202721040027\\
5.7	0.851134263893309\\
5.8	0.852288341846431\\
5.9	0.85547530345844\\
6	0.85707924033178\\
};
\addplot [color=mycolor2, mark=*, mark size=1pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	0.0956747268787906\\
0.6	0.168329038178698\\
0.7	0.226700640676411\\
0.8	0.274920524908394\\
0.9	0.306041943806385\\
1	0.337109460432003\\
1.1	0.389125750897437\\
1.2	0.423289979075898\\
1.3	0.433861080949295\\
1.4	0.445550129559504\\
1.5	0.448238212659434\\
1.6	0.440576807537454\\
1.7	0.45020335221781\\
1.8	0.460217292403664\\
1.9	0.450975092744608\\
2	0.423290647009449\\
2.1	0.391166168041612\\
2.2	0.35645758522095\\
2.3	0.328036873582827\\
2.4	0.310510053832989\\
2.5	0.297312137798589\\
2.6	0.286665616694646\\
2.7	0.278177398908608\\
2.8	0.270176732686606\\
2.9	0.262450006723874\\
3	0.255186493461909\\
3.1	0.248217024421518\\
3.2	0.241527134545799\\
3.3	0.234812986416962\\
3.4	0.228572086840188\\
3.5	0.222608712526181\\
3.6	0.21702257688657\\
3.7	0.211689078222139\\
3.8	0.206644393861184\\
3.9	0.202032019919264\\
4	0.19755515756183\\
4.1	0.193570607699535\\
4.2	0.189696932561045\\
4.3	0.186209308771786\\
4.4	0.182741736156075\\
4.5	0.179565591115941\\
4.6	0.176584821246654\\
4.7	0.173707613121239\\
4.8	0.165232202977079\\
4.9	0.168820629334289\\
5	0.16094962341987\\
5.1	0.159922768213462\\
5.2	0.15621030479591\\
5.3	0.154997482114787\\
5.4	0.15320322003108\\
5.5	0.151033202681333\\
5.6	0.149385356874967\\
5.7	0.148380933672725\\
5.8	0.147295357293421\\
5.9	0.143995060211751\\
6	0.142575556076531\\
};
\addplot [color=mycolor3, mark=*, mark size=1pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	0.0553158576285013\\
0.6	0.0569347540953612\\
0.7	0.0017883528030328\\
0.8	0.000877178868209799\\
0.9	0.000537720805398824\\
1	0.0024246922525829\\
1.1	0.000903736218337667\\
1.2	0.000201813850398902\\
1.3	0.0131760817557373\\
1.4	0.00110655381119589\\
1.5	0.000771222056245809\\
1.6	0.000270742556067016\\
1.7	0.00144880897568101\\
1.8	0.000920716182858566\\
1.9	3.46949258660424e-05\\
2	0.000745934894018999\\
2.1	0.00199628350018917\\
2.2	0.0011947122022628\\
2.3	0.00103257443179795\\
2.4	0.00107316881759195\\
2.5	0.00122282224855082\\
2.6	0.00153471691652222\\
2.7	0.00195734037942105\\
2.8	6.01147214134374e-05\\
2.9	4.02167291941598e-05\\
3	0.000851095733213014\\
3.1	0.000654510025821927\\
3.2	3.60920136515062e-05\\
3.3	3.24556263108703e-05\\
3.4	1.85662548350719e-05\\
3.5	3.27697465546823e-05\\
3.6	2.86376326937904e-05\\
3.7	2.65289500228337e-05\\
3.8	2.32164423643849e-05\\
3.9	2.08475194668119e-05\\
4	2.01669193033375e-05\\
4.1	1.73940910312104e-05\\
4.2	1.28956861171079e-05\\
4.3	1.62702444262211e-05\\
4.4	1.85079724666273e-05\\
4.5	1.61993053540262e-05\\
4.6	1.26357882784766e-05\\
4.7	1.20328205228641e-05\\
4.8	0.000418351839384629\\
4.9	1.16707799693939e-05\\
5	0.000399789484011882\\
5.1	0.000544347005554416\\
5.2	0.000336294008943835\\
5.3	0.000450367500892611\\
5.4	0.000499829052606973\\
5.5	0.000445880425616845\\
5.6	0.000380613318946635\\
5.7	0.00046508607162062\\
5.8	0.000389688773997182\\
5.9	0.000516985014924258\\
6	0.00032992685050568\\
};
\addplot [color=mycolor4, mark=*, mark size=1pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	0.0514778312041747\\
0.6	0.0338139945588336\\
0.7	0.00116099477410988\\
0.8	0.000528670872501245\\
0.9	0.000501539069381118\\
1	0.000438937045028576\\
1.1	0.000489299933972818\\
1.2	0.000115073318398308\\
1.3	0.00045588405858225\\
1.4	0.000924727368081234\\
1.5	0.000119185477038905\\
1.6	8.51427128255952e-05\\
1.7	0.000985322615857289\\
1.8	0.000625680786911475\\
1.9	1.1619567016811e-05\\
2	0.00033091811132768\\
2.1	0.000371489968671274\\
2.2	0.00034486615333271\\
2.3	9.90055570808545e-05\\
2.4	0.000114725744458906\\
2.5	2.19732760939454e-05\\
2.6	1.15380401978786e-05\\
2.7	4.94895039763522e-05\\
2.8	2.89134302977892e-07\\
2.9	5.5169783557439e-07\\
3	1.02683635662292e-05\\
3.1	7.98376071881666e-06\\
3.2	2.65279296308061e-06\\
3.3	2.17840090273525e-06\\
3.4	8.69693911929525e-07\\
3.5	1.02018214793477e-06\\
3.6	8.57835980420398e-07\\
3.7	4.82496571489882e-07\\
3.8	4.7608210855164e-07\\
3.9	2.73599792641459e-07\\
4	2.6315783470096e-07\\
4.1	1.43572816860719e-07\\
4.2	2.13595281795011e-07\\
4.3	1.00609972985942e-07\\
4.4	1.02772938317464e-07\\
4.5	1.21646888769016e-07\\
4.6	9.78169728206031e-08\\
4.7	1.7321629321248e-07\\
4.8	6.0696023390436e-05\\
4.9	5.45342699798032e-08\\
5	4.41566566315047e-05\\
5.1	3.2174796632829e-05\\
5.2	3.71201716768105e-05\\
5.3	3.30703057197528e-05\\
5.4	2.77129773912454e-05\\
5.5	3.13523560889102e-05\\
5.6	3.03713348345783e-05\\
5.7	1.88811120499988e-05\\
5.8	2.59671627414302e-05\\
5.9	1.21269030498555e-05\\
6	1.47270177404768e-05\\
};
\addplot [color=mycolor5, mark=*, mark size=1pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.5	0.0469055196608219\\
0.6	0.0268462251109569\\
0.7	0.000614158983142027\\
0.8	0.000387231562170721\\
0.9	0.000385622209160398\\
1	0.00029432476652299\\
1.1	0.000365216958008282\\
1.2	7.7724665408831e-05\\
1.3	0.000349887633753862\\
1.4	0.00045407345044558\\
1.5	4.92305555157758e-05\\
1.6	3.50389710093468e-05\\
1.7	0.000510132030882784\\
1.8	0.000452196943478792\\
1.9	1.43254548832018e-06\\
2	0.000243235560719556\\
2.1	8.21297948422101e-05\\
2.2	3.51321204039499e-05\\
2.3	2.64907898779137e-05\\
2.4	1.30345530052155e-05\\
2.5	1.51926597061449e-05\\
2.6	1.91899092846043e-06\\
2.7	1.24884725530336e-05\\
2.8	1.08201531906853e-07\\
2.9	6.9025641397645e-08\\
3	4.6439062536794e-06\\
3.1	5.34162977552166e-06\\
3.2	6.76283002059359e-08\\
3.3	2.00441402430118e-07\\
3.4	3.06248211565652e-07\\
3.5	3.21058653034099e-07\\
3.6	1.99986970201674e-07\\
3.7	2.25488981935705e-07\\
3.8	2.19773141355978e-07\\
3.9	1.95882041587159e-07\\
4	1.86963526823943e-07\\
4.1	1.08759893427713e-07\\
4.2	1.06439678128773e-07\\
4.3	2.86761669433594e-08\\
4.4	4.33363344797468e-08\\
4.5	8.54081632178471e-08\\
4.6	6.96655453598255e-08\\
4.7	4.52989049932748e-08\\
4.8	1.16270158201934e-05\\
4.9	7.68587711220156e-09\\
5	5.45600106519416e-06\\
5.1	3.78813236027311e-06\\
5.2	3.069773957144e-06\\
5.3	1.95701219982693e-06\\
5.4	1.57433481997275e-06\\
5.5	1.23505582037242e-06\\
5.6	5.96270268761356e-07\\
5.7	4.56628638900546e-07\\
5.8	3.28047667715915e-07\\
5.9	2.95531496228487e-07\\
6	3.67774204143007e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/eigs_DM_twomoons_gaussians_benchmark.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xlabel={$\sigma$},
unbounded coords=jump,
xmin=0.1,
xmax=1,
ymin=0.5,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	nan\\
0.1	0.999999391698469\\
0.15	0.999932188541798\\
0.2	0.999415025267962\\
0.25	0.997929040727315\\
0.3	0.995373102444973\\
0.35	0.991891992980415\\
0.4	0.987503024853293\\
0.45	0.982146096949744\\
0.5	0.975779057686984\\
0.55	0.968393140630774\\
0.6	0.96000107706843\\
0.65	0.950625823226078\\
0.7	0.94029465445193\\
0.75	0.929036599797351\\
0.8	0.916882184462181\\
0.85	0.903865104477624\\
0.9	0.890024730819009\\
0.95	0.875408008229528\\
1	0.860069910066966\\
};

\addplot [color=mycolor2, mark size=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	nan\\
0.1	0.999696897631623\\
0.15	0.998359125165173\\
0.2	0.995939402801231\\
0.25	0.991702515485207\\
0.3	0.98457830242055\\
0.35	0.974226096181291\\
0.4	0.960817095284076\\
0.45	0.944391655136474\\
0.5	0.925164470199371\\
0.55	0.90339664689587\\
0.6	0.879374449068874\\
0.65	0.853440444382131\\
0.7	0.825977882726541\\
0.75	0.797374900649006\\
0.8	0.767997927659587\\
0.85	0.738180360247819\\
0.9	0.708221143961132\\
0.95	0.678386626121053\\
1	0.64891183212578\\
};

\addplot [color=mycolor3, mark size=1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.05	nan\\
0.1	0.999695601753321\\
0.15	0.998267406675155\\
0.2	0.995542256118285\\
0.25	0.990922853872129\\
0.3	0.983587711967758\\
0.35	0.972675068566217\\
0.4	0.957800084568779\\
0.45	0.939015589127466\\
0.5	0.916253521592662\\
0.55	0.88962253712314\\
0.6	0.859518426927576\\
0.65	0.826516699783109\\
0.7	0.791255082455187\\
0.75	0.754361220063415\\
0.8	0.716419088385\\
0.85	0.677957736715473\\
0.9	0.639449232676917\\
0.95	0.601308663817733\\
1	0.563893884603461\\
};

\addplot [color=mycolor4, mark size=1pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.05	nan\\
0.1	0.99882670804497\\
0.15	0.993449602263227\\
0.2	0.985357718136186\\
0.25	0.974210636035643\\
0.3	0.959465560508284\\
0.35	0.940868840443262\\
0.4	0.918608790698895\\
0.45	0.893064051070515\\
0.5	0.864616138123337\\
0.55	0.833646542222768\\
0.6	0.800565154036679\\
0.65	0.765814802670842\\
0.7	0.729857439690762\\
0.75	0.69315468865128\\
0.8	0.656149349356336\\
0.85	0.619249861690723\\
0.9	0.582818461086133\\
0.95	0.547163644264908\\
1	0.512537193062334\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/eigs_SDP_twomoons_gaussians_benchmark.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel = {$\sigma$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.136298813342149\\
0.1	0.985157212203279\\
0.15	0.976205207646594\\
0.2	0.841208432838684\\
0.25	0.731075614028974\\
0.3	0.696544053035181\\
0.35	0.679538361459447\\
0.4	0.672051073523674\\
0.45	0.67145618989876\\
0.5	0.675668267704874\\
0.55	0.68317193930884\\
0.6	0.693087953193807\\
0.65	0.704881742718947\\
0.7	0.718165392243112\\
0.75	0.732617884759328\\
0.8	0.747917244559839\\
0.85	0.763340582156343\\
0.9	0.778399478366726\\
0.95	0.793844106132185\\
1	0.809370142045361\\
};

\addplot [color=mycolor2, mark size=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	0.108054814823416\\
0.1	0.00683109645669601\\
0.15	0.0237899476322117\\
0.2	0.148939893185632\\
0.25	0.15660007038798\\
0.3	0.196670566649177\\
0.35	0.202991505167006\\
0.4	0.201024378754626\\
0.45	0.200980803588702\\
0.5	0.204976714123368\\
0.55	0.211563065154399\\
0.6	0.218919269126678\\
0.65	0.225878204570499\\
0.7	0.231822658483348\\
0.75	0.23643142089637\\
0.8	0.239532261504067\\
0.85	0.236659417843654\\
0.9	0.221600521633274\\
0.95	0.206155893867815\\
1	0.190629857954639\\
};

\addplot [color=mycolor3, mark size=1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.05	0.0882119044934605\\
0.1	0.00659735669036575\\
0.15	4.84444060377315e-06\\
0.2	0.00985167397568459\\
0.25	0.112324315583046\\
0.3	0.106785380315642\\
0.35	0.117470133373547\\
0.4	0.126924547721701\\
0.45	0.127563006512537\\
0.5	0.119355018171758\\
0.55	0.105264995536761\\
0.6	0.0879927776795152\\
0.65	0.0692400527105539\\
0.7	0.0500119492735401\\
0.75	0.0309506943443018\\
0.8	0.0125504939360939\\
0.85	3.0204536149084e-15\\
0.9	1.43871967623911e-16\\
0.95	4.71139358806671e-17\\
1	2.29308189134978e-17\\
};

\addplot [color=mycolor4, mark size=1pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.05	0.0816207032061886\\
0.1	0.000695660231465667\\
0.15	2.80590426574709e-10\\
0.2	8.74404835662742e-32\\
0.25	5.54333301533137e-32\\
0.3	4.37619559439805e-32\\
0.35	2.51528058881932e-32\\
0.4	3.32850325666884e-32\\
0.45	3.24022890370987e-32\\
0.5	2.34203073248336e-32\\
0.55	2.78336204706011e-31\\
0.6	2.19116014780799e-32\\
0.65	2.20210504643446e-32\\
0.7	2.50352644246361e-32\\
0.75	3.68555646405841e-32\\
0.8	2.83327055796526e-32\\
0.85	2.75324635870068e-32\\
0.9	3.34270001959447e-32\\
0.95	1.86136581815556e-32\\
1	2.74957072715398e-32\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/mean_proj_twomoons_gaussians_benchmark.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xlabel = {$\sigma$},
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.1	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.15	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.2	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.25	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.3	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.35	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.4	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.45	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.5	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.55	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.6	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.65	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.7	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.75	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.8	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.85	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.9	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.95	0.355432350541462	0.0114172300400009	0.0114172300400009\\
1	0.355432350541462	0.0114172300400009	0.0114172300400009\\
};
\addlegendentry{\footnotesize NMI kmeans}

\addplot [color=blue, mark=o, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	0.033807385223082	0.0317580027436102	0.0317580027436102\\
0.1	0.957197654838908	0.0343572302876194	0.0343572302876194\\
0.15	0.909997274550402	0.143957085732976	0.143957085732976\\
0.2	0.795144840052501	0.21720614835765	0.21720614835765\\
0.25	0.74426163810876	0.21987708127379	0.21987708127379\\
0.3	0.689316144666546	0.215579377400781	0.215579377400781\\
0.35	0.574110155766427	0.136045799025743	0.136045799025743\\
0.4	0.502365581356902	0.0739435376259482	0.0739435376259482\\
0.45	0.452439773197694	0.0384638725806322	0.0384638725806322\\
0.5	0.429983658883532	0.0265942969824545	0.0265942969824545\\
0.55	0.413312655888356	0.0243468958783592	0.0243468958783592\\
0.6	0.406625396046426	0.0212491789014	0.0212491789014\\
0.65	0.399098636032578	0.0259520663283014	0.0259520663283014\\
0.7	0.39581524921578	0.0245714086646096	0.0245714086646096\\
0.75	0.391967229938879	0.0240677971713336	0.0240677971713336\\
0.8	0.386844197839503	0.0207098264395343	0.0207098264395343\\
0.85	0.385572970815117	0.0195016484098216	0.0195016484098216\\
0.9	0.382475030503129	0.0194440352837964	0.0194440352837964\\
0.95	0.381213571398988	0.0187668217223433	0.0187668217223433\\
1	0.378806550099607	0.0202095572197988	0.0202095572197988\\
};
\addlegendentry{\footnotesize NMI SDP+proj}

\addplot [color=red, mark=square, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	0.015773278171576	0	0\\
0.1	0.778316515160903	0.384882782780325	0.384882782780325\\
0.15	0.77809992177429	0.409230842376972	0.409230842376972\\
0.2	0.674710301441193	0.426866085933634	0.426866085933634\\
0.25	0.810591943223703	0.276299982691529	0.276299982691529\\
0.3	0.720880406475339	0.275975058114037	0.275975058114037\\
0.35	0.575725198211973	0.311087576145212	0.311087576145212\\
0.4	0.505741368468059	0.337875998319592	0.337875998319592\\
0.45	0.503525184248843	0.260821158765997	0.260821158765997\\
0.5	0.393442211161654	0.22444372845484	0.22444372845484\\
0.55	0.36165930401097	0.201395880842087	0.201395880842087\\
0.6	0.29412094337043	0.198977825947165	0.198977825947165\\
0.65	0.391753025814693	0.147452802428867	0.147452802428867\\
0.7	0.273806671049521	0.158486052525337	0.158486052525337\\
0.75	0.325780768763944	0.155942746981417	0.155942746981417\\
0.8	0.317859479738566	0.152963712097003	0.152963712097003\\
0.85	0.375202567613432	0.103145491955049	0.103145491955049\\
0.9	0.361829613058189	0.127555585571778	0.127555585571778\\
0.95	0.393529893627299	0.0157384936850168	0.0157384936850168\\
1	0.391123785224488	0.0186344380931787	0.0186344380931787\\
};
\addlegendentry{\footnotesize NMI DM+proj}

\end{axis}
\end{tikzpicture}%

==> Figures/mean_twomoons_gaussians_benchmark.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xlabel = {$\sigma$},
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.1	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.15	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.2	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.25	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.3	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.35	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.4	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.45	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.5	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.55	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.6	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.65	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.7	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.75	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.8	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.85	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.9	0.355432350541462	0.0114172300400009	0.0114172300400009\\
0.95	0.355432350541462	0.0114172300400009	0.0114172300400009\\
1	0.355432350541462	0.0114172300400009	0.0114172300400009\\
};
\addlegendentry{\footnotesize NMI kmeans}

\addplot [color=blue, mark=o, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	0.046432008104814	0.0382163449604739	0.0382163449604739\\
0.1	0.957197654838908	0.0343572302876194	0.0343572302876194\\
0.15	0.91117303832729	0.144850967233726	0.144850967233726\\
0.2	0.809582604349096	0.223716927842793	0.223716927842793\\
0.25	0.734418498264921	0.223980794357623	0.223980794357623\\
0.3	0.672629264274321	0.219740116142731	0.219740116142731\\
0.35	0.5474623938608	0.136395628660129	0.136395628660129\\
0.4	0.490017176074386	0.0724998462070194	0.0724998462070194\\
0.45	0.446134815865321	0.0392119851320656	0.0392119851320656\\
0.5	0.427989901173205	0.0279498000698364	0.0279498000698364\\
0.55	0.408795112964163	0.0258763831044252	0.0258763831044252\\
0.6	0.401048148659463	0.0256416918332774	0.0256416918332774\\
0.65	0.395963427631874	0.026284253252487	0.026284253252487\\
0.7	0.391363416939119	0.0241935967585841	0.0241935967585841\\
0.75	0.389466125838816	0.0237473117345404	0.0237473117345404\\
0.8	0.384337840722041	0.0191220408344743	0.0191220408344743\\
0.85	0.383765497469846	0.0212130084488161	0.0212130084488161\\
0.9	0.380065887637544	0.0208183296141971	0.0208183296141971\\
0.95	0.378173089115287	0.0195047241182366	0.0195047241182366\\
1	0.376368681591752	0.0198531521043574	0.0198531521043574\\
};
\addlegendentry{\footnotesize NMI SDP}

\addplot [color=red, mark=square, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	0.015773278171576	0	0\\
0.1	0.590921963074662	0.494125694099906	0.494125694099906\\
0.15	0.42982323360866	0.483504314532028	0.483504314532028\\
0.2	0.610887681728574	0.440274227493761	0.440274227493761\\
0.25	0.278040652339336	0.29186699279682	0.29186699279682\\
0.3	0.547967871163347	0.415818212977073	0.415818212977073\\
0.35	0.276159281370274	0.222181989070298	0.222181989070298\\
0.4	0.469606413130355	0.243925009229462	0.243925009229462\\
0.45	0.377134589950457	0.214743194330335	0.214743194330335\\
0.5	0.420339567511854	0.207602519047824	0.207602519047824\\
0.55	0.344666968146268	0.19815462044504	0.19815462044504\\
0.6	0.222549303875316	0.170624166131654	0.170624166131654\\
0.65	0.250934565124715	0.179144070009898	0.179144070009898\\
0.7	0.370904906930491	0.12726230212565	0.12726230212565\\
0.75	0.330442847583155	0.142409961106745	0.142409961106745\\
0.8	0.386703318710084	0.0827522283961808	0.0827522283961808\\
0.85	0.401815606238556	0.0142750520347631	0.0142750520347631\\
0.9	0.394887902259317	0.0160258731022029	0.0160258731022029\\
0.95	0.394162812668709	0.0147677225196379	0.0147677225196379\\
1	0.387950354604084	0.0166653018115305	0.0166653018115305\\
};
\addlegendentry{\footnotesize NMI DM}

\end{axis}
\end{tikzpicture}%

==> Figures/sqrt_eigs_SDP_twomoons_gaussians_benchmark.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xlabel = {$\sigma$},
xmin=0,
xmax=1,
ymin=0,
ymax=14,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.6572972115261\\
0.1	13.6571881102259\\
0.15	10.4722778906014\\
0.2	7.72653180805223\\
0.25	6.01783930349706\\
0.3	4.92099360218129\\
0.35	4.23860173226165\\
0.4	3.77834695250056\\
0.45	3.42699233517769\\
0.5	3.1529674548286\\
0.55	2.93350723317706\\
0.6	2.75184996986197\\
0.65	2.59694377107931\\
0.7	2.4620162466709\\
0.75	2.342964477788\\
0.8	2.23718064344158\\
0.85	2.14230309124991\\
0.9	2.05616658236405\\
0.95	1.9775005056062\\
1	1.90499715882383\\
};

\addplot [color=mycolor2, mark size=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	6.30386226062867\\
0.1	1.78938247781349\\
0.15	0.616629589290325\\
0.2	3.01293881251796\\
0.25	3.24906766299729\\
0.3	3.13510497940002\\
0.35	2.8534613950454\\
0.4	2.55610416378232\\
0.45	2.21854320639372\\
0.5	1.93895134649275\\
0.55	1.72395067914296\\
0.6	1.56108386655007\\
0.65	1.43549416248983\\
0.7	1.3338461165989\\
0.75	1.24597948175754\\
0.8	1.16478915653741\\
0.85	1.07268234850795\\
0.9	0.974810985605853\\
0.95	0.884236717827918\\
1	0.800512892404773\\
};

\addplot [color=mycolor3, mark size=1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.05	5.63899076810288\\
0.1	1.66263102860443\\
0.15	0.000403182013808502\\
0.2	2.96435062090992e-07\\
0.25	3.09207510971693e-07\\
0.3	3.21871131007319e-07\\
0.35	4.02861126450889e-06\\
0.4	0.0422421436821202\\
0.45	0.636622275576206\\
0.5	0.77951120090105\\
0.55	0.784125184596195\\
0.6	0.71814917800551\\
0.65	0.614776493269825\\
0.7	0.49109084258839\\
0.75	0.352452422660673\\
0.8	0.183620925280545\\
0.85	1.00787589315697e-07\\
0.9	3.08882958585937e-08\\
0.95	1.77588584668445e-08\\
1	1.1758946137844e-08\\
};

\addplot [color=mycolor4, mark size=1pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.05	5.32912570100023\\
0.1	0.0198430385323715\\
0.15	1.88455217692171e-11\\
0.2	1.95792033690927e-15\\
0.25	1.36494178361803e-15\\
0.3	1.05037597794905e-15\\
0.35	9.84582753855512e-16\\
0.4	6.62444389366766e-16\\
0.45	8.45892973900504e-16\\
0.5	4.51864875271991e-16\\
0.55	7.48077503299823e-16\\
0.6	6.28100910202683e-16\\
0.65	5.07635198266506e-16\\
0.7	5.21099629841193e-16\\
0.75	4.6306367753989e-16\\
0.8	6.92686600201213e-16\\
0.85	3.61075602557797e-16\\
0.9	6.74404573539294e-16\\
0.95	3.76464437714551e-16\\
1	4.02273403662432e-16\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/twomoons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
colormap/jet,
xmin=-2.5,
xmax=2,
ymin=-2.5,
ymax=2.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[scatter, only marks, mark=*, mark size=0.5000pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-0.695747593654008	0.555791754654613	1\\
-0.392491083584962	0.392415813809842	1\\
-0.779405807736582	0.517837792096176	1\\
-0.444670722994432	0.358610106085736	1\\
-0.515570950529125	0.355009906301829	1\\
-0.798385327679791	0.413216992981702	1\\
-0.564745991954053	0.31074132916859	1\\
-0.598207943769014	0.289200333776995	1\\
-0.435325993490356	0.221432326432485	1\\
-0.452139995110168	0.198621926623416	1\\
-0.847563840669176	0.240815390993989	1\\
-0.451974401814416	0.145750373811576	1\\
-0.704183957144218	0.149915397953123	1\\
-0.477716454205575	0.0957603027888907	1\\
-0.659577906636584	0.0813258856409127	1\\
-0.761002529535192	0.0540360976935799	1\\
-0.302695739615018	0.0128858775929361	1\\
-0.517307776688783	-0.0115510111898421	1\\
-0.544737370022036	-0.0403021754832256	1\\
-0.596510575419908	-0.0720684645566052	1\\
-0.156018465979163	-0.0624054908438447	1\\
-0.522671813770207	-0.123347947934132	1\\
-0.551554103950069	-0.155575097962974	1\\
-0.519894951519941	-0.179201119024311	1\\
-0.464893016158718	-0.196696896221612	1\\
-0.515157827601094	-0.234844224144495	1\\
-0.53094815175843	-0.267259723997426	1\\
-0.669143506481083	-0.334635356744852	1\\
-0.260333873422692	-0.243296924587071	1\\
-0.739629179174839	-0.424523154107009	1\\
-1.02701468148333	-0.563608142067257	1\\
-0.916950428772244	-0.564990591284921	1\\
-0.594864724377405	-0.472264565568407	1\\
-0.522963596694866	-0.472882609147036	1\\
-0.432580188873474	-0.460941356999035	1\\
-0.215571858804464	-0.380252059011584	1\\
-0.333851168546559	-0.465983469655481	1\\
-0.220443801093694	-0.428495997890388	1\\
-0.576770909641742	-0.66397244205297	1\\
-0.769329765891025	-0.819578188034285	1\\
-0.165325379625873	-0.463649110580568	1\\
-0.273260902102798	-0.561079680683967	1\\
-0.57003361361484	-0.802790427430747	1\\
-0.498841471817713	-0.786278232550198	1\\
-0.409070206156987	-0.750926862051482	1\\
-0.445170831961832	-0.814174126891161	1\\
-0.105404913797802	-0.55628331079867	1\\
-0.406053705964551	-0.850695827710196	1\\
-0.090758721268091	-0.590660456993927	1\\
-0.356722003940529	-0.874872139762027	1\\
-0.395676137616037	-0.950147371412997	1\\
-0.298329177228854	-0.885469574863072	1\\
-0.178756458387365	-0.789265458701062	1\\
-0.42592568796631	-1.10300150457269	1\\
-0.341055826543693	-1.04542269951852	1\\
-0.245195916006666	-0.967847954912797	1\\
-0.204679916588142	-0.953452123520376	1\\
-0.501083452397431	-1.38508551039875	1\\
-0.224725868866465	-1.05631767907371	1\\
-0.158222161567563	-1.00157317377277	1\\
-0.26221480683051	-1.19549308513272	1\\
-0.0827830960352243	-0.963725782750806	1\\
-0.0892807338035553	-1.01173531277523	1\\
-0.195284334533154	-1.22879053111766	1\\
-0.129834923659767	-1.16343634495987	1\\
-0.0887969558401789	-1.13553642781815	1\\
0.0693276408771565	-0.883682214559122	1\\
-0.242136803497528	-1.52965270035568	1\\
-0.161754189545152	-1.42889182365272	1\\
-0.0707756592565009	-1.29549452714497	1\\
-0.125611921488224	-1.47223334033899	1\\
0.0147541502166723	-1.21173601339512	1\\
0.0984169948627164	-1.06351778326406	1\\
0.0268825344801851	-1.29233060893565	1\\
0.00623103467382681	-1.40699756340308	1\\
0.12028116672868	-1.15860004510099	1\\
0.0611531923279101	-1.38728080171248	1\\
0.125046989327707	-1.26276453760817	1\\
0.154209670954504	-1.23543522388888	1\\
0.0382376092917317	-1.69545127683394	1\\
0.208198440810695	-1.18341101367546	1\\
0.130609595162368	-1.54747829105833	1\\
0.213521740240043	-1.30967295743216	1\\
0.152081821019593	-1.65838323450355	1\\
0.317711113244236	-1.01357399619707	1\\
0.0547261491350293	-2.38037182667156	1\\
0.239560543772162	-1.58621560100069	1\\
0.296563442217693	-1.39136554666854	1\\
0.258358937244469	-1.75590623005569	1\\
0.329998553401504	-1.43594356841831	1\\
0.340999237406446	-1.50719462614749	1\\
0.394058288264106	-1.23564091960672	1\\
0.403745872079363	-1.30927938906934	1\\
0.400516195071902	-1.54941355347799	1\\
0.413123764054315	-1.66674054487061	1\\
0.483570258656964	-0.897493557272535	1\\
0.485512006386032	-1.11451537624694	1\\
0.481130760023571	-1.6895106322765	1\\
0.497121057444936	-2.03781330722318	1\\
0.527240156330645	-1.70972499815467	1\\
0.548458729479202	-1.39367440509649	1\\
0.56317709459212	-1.181837909632	1\\
0.594594698014249	-1.62712261799508	1\\
0.627552749927892	-1.84903484584918	1\\
0.651236019830696	-1.82071329994176	1\\
0.661595203388484	-1.62512943259048	1\\
0.658013904739216	-1.33303554231162	1\\
0.678418834978712	-1.35097323489916	1\\
0.657964818585363	-1.01527433834301	1\\
0.73893741237875	-1.52300943193076	1\\
0.767840882603673	-1.5732597170679	1\\
0.711463489230107	-1.07977254037377	1\\
0.859806361171155	-1.84207202706581	1\\
0.790756181853299	-1.33430755754633	1\\
0.877659827970859	-1.66521469564484	1\\
0.789135772362071	-1.14638626574176	1\\
0.856240411447912	-1.36028192717587	1\\
0.858798212369102	-1.28737673485348	1\\
0.857836824723251	-1.20861381013989	1\\
0.779896836632062	-0.86221897274304	1\\
0.908802983810003	-1.25246947378418	1\\
1.16113863760027	-1.9980717216761	1\\
0.970372804439907	-1.31634044588625	1\\
0.989460540934154	-1.30816867976484	1\\
0.945162364477023	-1.12423836007282	1\\
1.10203981110953	-1.4873211522837	1\\
1.11401974920058	-1.4514403969088	1\\
1.10407374174374	-1.36441074332068	1\\
1.22900344553473	-1.59524164209436	1\\
1.21976352806617	-1.50832641664714	1\\
1.16024616303864	-1.32016482684348	1\\
1.1693322056227	-1.28556753295389	1\\
1.13648869309567	-1.17026808793722	1\\
1.24391853121428	-1.3266246403383	1\\
1.30991153995485	-1.39467946027695	1\\
1.10137418754433	-0.978472724378483	1\\
1.23355737281177	-1.1625376292423	1\\
1.36366824757378	-1.32824387101739	1\\
1.2093385584646	-1.03920961160565	1\\
1.36058303215188	-1.22609641428878	1\\
1.36292421493042	-1.18380287424096	1\\
1.21115938585592	-0.929853385716014	1\\
1.16374024537995	-0.832119864057358	1\\
1.24967837101845	-0.911317514958667	1\\
1.41304606687082	-1.07892322820267	1\\
1.55420138347009	-1.206142141248	1\\
1.35875989327776	-0.937211474524105	1\\
1.66264768860423	-1.23579281902042	1\\
1.11564724050852	-0.609925507125385	1\\
1.82069347711556	-1.30307772264483	1\\
1.45820624068948	-0.897948484554093	1\\
1.34017959698667	-0.751588172700051	1\\
1.67649630555386	-1.02406327482328	1\\
1.67484235469247	-0.980684477618499	1\\
1.6104676744922	-0.886513254010658	1\\
1.43845752574638	-0.712531002591553	1\\
1.53612658263877	-0.755536407785806	1\\
1.41373941193576	-0.633283874525973	1\\
1.65174196119428	-0.768755620361329	1\\
1.54490910536615	-0.662290200824742	1\\
1.64110955079504	-0.690476389117556	1\\
1.47395799803705	-0.55645105891058	1\\
1.43976850004481	-0.508321186156794	1\\
1.57524214055171	-0.553293829354843	1\\
1.71522201454164	-0.592824998965332	1\\
1.76060042297941	-0.579632143145517	1\\
1.57669413208188	-0.462137365823269	1\\
1.60897009508858	-0.445708651732844	1\\
1.44061149831699	-0.349919986414048	1\\
1.63602744599996	-0.394862706267307	1\\
1.44394892518442	-0.300495723427342	1\\
1.49288402745377	-0.290384872080056	1\\
1.72696678792969	-0.329085260598793	1\\
1.29090830315189	-0.187847150312432	1\\
1.26549585520472	-0.161874401862786	1\\
1.6693014032106	-0.221493816473926	1\\
1.55237662723738	-0.171521087205974	1\\
1.50464088822944	-0.137774220264355	1\\
1.43109199155505	-0.10366068851469	1\\
1.91476588203772	-0.123548345599226	1\\
1.54922403761604	-0.0641252004315289	1\\
1.61596038273101	-0.0400553501964606	1\\
1.76106893113444	-0.013365307908433	1\\
1.50975947070348	0.014864080404729	1\\
1.77290886510702	0.0512945188736876	1\\
1.28274095770964	0.0504720065003264	1\\
1.61833296493725	0.10167150561721	1\\
1.57992847427443	0.125540968177747	1\\
1.38366279626368	0.124250280065712	1\\
1.80899303715967	0.220592956718672	1\\
1.29447475780222	0.151419973651076	1\\
1.58805024636557	0.238447786983301	1\\
1.3526987253888	0.206960150153725	1\\
1.72823174354697	0.334849426546254	1\\
1.81644872019744	0.394740506406502	1\\
1.87540239687822	0.449938926531487	1\\
1.31628378141009	0.283414787676632	1\\
1.393674429127	0.335740754259435	1\\
1.51775908075589	0.412389307453424	1\\
1.79453265484345	0.565211294905436	1\\
-1.76634360601529	-0.555791754654612	2\\
-1.46308709594624	-0.392415813809841	2\\
-1.85000182009786	-0.517837792096175	2\\
-1.51526673535571	-0.358610106085734	2\\
-1.5861669628904	-0.355009906301827	2\\
-1.86898134004107	-0.4132169929817	2\\
-1.63534200431533	-0.310741329168589	2\\
-1.66880395613029	-0.289200333776993	2\\
-1.50592200585163	-0.221432326432483	2\\
-1.52273600747145	-0.198621926623414	2\\
-1.91815985303045	-0.240815390993988	2\\
-1.52257041417569	-0.145750373811575	2\\
-1.7747799695055	-0.149915397953122	2\\
-1.54831246656685	-0.0957603027888894	2\\
-1.73017391899786	-0.0813258856409114	2\\
-1.83159854189647	-0.0540360976935786	2\\
-1.3732917519763	-0.0128858775929349	2\\
-1.58790378905006	0.0115510111898434	2\\
-1.61533338238331	0.0403021754832269	2\\
-1.66710658778119	0.0720684645566065	2\\
-1.22661447834044	0.062405490843846	2\\
-1.59326782613149	0.123347947934134	2\\
-1.62215011631135	0.155575097962975	2\\
-1.59049096388122	0.179201119024312	2\\
-1.53548902852	0.196696896221613	2\\
-1.58575383996237	0.234844224144497	2\\
-1.60154416411971	0.267259723997427	2\\
-1.73973951884236	0.334635356744854	2\\
-1.33092988578397	0.243296924587072	2\\
-1.81022519153612	0.42452315410701	2\\
-2.09761069384461	0.563608142067258	2\\
-1.98754644113352	0.564990591284923	2\\
-1.66546073673868	0.472264565568408	2\\
-1.59355960905614	0.472882609147037	2\\
-1.50317620123475	0.460941356999036	2\\
-1.28616787116574	0.380252059011585	2\\
-1.40444718090784	0.465983469655483	2\\
-1.29103981345497	0.428495997890389	2\\
-1.64736692200302	0.663972442052971	2\\
-1.8399257782523	0.819578188034286	2\\
-1.23592139198715	0.463649110580569	2\\
-1.34385691446408	0.561079680683969	2\\
-1.64062962597612	0.802790427430748	2\\
-1.56943748417899	0.7862782325502	2\\
-1.47966621851827	0.750926862051483	2\\
-1.51576684432311	0.814174126891162	2\\
-1.17600092615908	0.556283310798671	2\\
-1.47664971832583	0.850695827710197	2\\
-1.16135473362937	0.590660456993928	2\\
-1.42731801630181	0.874872139762029	2\\
-1.46627214997732	0.950147371412999	2\\
-1.36892518959013	0.885469574863073	2\\
-1.24935247074864	0.789265458701063	2\\
-1.49652170032759	1.1030015045727	2\\
-1.41165183890497	1.04542269951853	2\\
-1.31579192836794	0.967847954912799	2\\
-1.27527592894942	0.953452123520377	2\\
-1.57167946475871	1.38508551039875	2\\
-1.29532188122774	1.05631767907371	2\\
-1.22881817392884	1.00157317377277	2\\
-1.33281081919179	1.19549308513272	2\\
-1.1533791083965	0.963725782750808	2\\
-1.15987674616483	1.01173531277523	2\\
-1.26588034689443	1.22879053111766	2\\
-1.20043093602105	1.16343634495987	2\\
-1.15939296820146	1.13553642781815	2\\
-1.00126837148412	0.883682214559123	2\\
-1.31273281585881	1.52965270035568	2\\
-1.23235020190643	1.42889182365273	2\\
-1.14137167161778	1.29549452714497	2\\
-1.1962079338495	1.47223334033899	2\\
-1.05584186214461	1.21173601339512	2\\
-0.972179017498562	1.06351778326406	2\\
-1.04371347788109	1.29233060893566	2\\
-1.06436497768745	1.40699756340308	2\\
-0.950314845632599	1.15860004510099	2\\
-1.00944282003337	1.38728080171248	2\\
-0.945549023033571	1.26276453760817	2\\
-0.916386341406775	1.23543522388888	2\\
-1.03235840306955	1.69545127683394	2\\
-0.862397571550584	1.18341101367547	2\\
-0.939986417198911	1.54747829105833	2\\
-0.857074272121235	1.30967295743216	2\\
-0.918514191341685	1.65838323450355	2\\
-0.752884899117043	1.01357399619707	2\\
-1.01586986322625	2.38037182667156	2\\
-0.831035468589116	1.58621560100069	2\\
-0.774032570143585	1.39136554666854	2\\
-0.81223707511681	1.75590623005569	2\\
-0.740597458959775	1.43594356841831	2\\
-0.729596774954833	1.50719462614749	2\\
-0.676537724097172	1.23564091960673	2\\
-0.666850140281915	1.30927938906935	2\\
-0.670079817289376	1.549413553478	2\\
-0.657472248306964	1.66674054487061	2\\
-0.587025753704314	0.897493557272537	2\\
-0.585084005975247	1.11451537624694	2\\
-0.589465252337707	1.6895106322765	2\\
-0.573474954916343	2.03781330722318	2\\
-0.543355856030633	1.70972499815468	2\\
-0.522137282882076	1.39367440509649	2\\
-0.507418917769159	1.181837909632	2\\
-0.476001314347029	1.62712261799508	2\\
-0.443043262433386	1.84903484584918	2\\
-0.419359992530583	1.82071329994176	2\\
-0.409000808972795	1.62512943259048	2\\
-0.412582107622063	1.33303554231162	2\\
-0.392177177382566	1.35097323489917	2\\
-0.412631193775915	1.01527433834302	2\\
-0.331658599982529	1.52300943193076	2\\
-0.302755129757606	1.5732597170679	2\\
-0.359132523131171	1.07977254037377	2\\
-0.210789651190124	1.84207202706581	2\\
-0.27983983050798	1.33430755754634	2\\
-0.192936184390419	1.66521469564484	2\\
-0.281460239999208	1.14638626574176	2\\
-0.214355600913367	1.36028192717587	2\\
-0.211797799992176	1.28737673485348	2\\
-0.212759187638027	1.20861381013989	2\\
-0.290699175729217	0.862218972743041	2\\
-0.161793028551275	1.25246947378418	2\\
0.0905426252389866	1.99807172167611	2\\
-0.100223207921371	1.31634044588625	2\\
-0.0811354714271245	1.30816867976484	2\\
-0.125433647884255	1.12423836007282	2\\
0.0314437987482495	1.4873211522837	2\\
0.0434237368393044	1.4514403969088	2\\
0.0334777293824575	1.36441074332068	2\\
0.158407433173452	1.59524164209436	2\\
0.149167515704894	1.50832641664714	2\\
0.0896501506773574	1.32016482684348	2\\
0.0987361932614264	1.28556753295389	2\\
0.0658926807343918	1.17026808793722	2\\
0.173322518853	1.3266246403383	2\\
0.239315527593573	1.39467946027695	2\\
0.0307781751830546	0.978472724378484	2\\
0.162961360450489	1.1625376292423	2\\
0.293072235212506	1.32824387101739	2\\
0.138742546103324	1.03920961160565	2\\
0.289987019790599	1.22609641428878	2\\
0.292328202569141	1.18380287424096	2\\
0.140563373494642	0.929853385716015	2\\
0.0931442330186706	0.83211986405736	2\\
0.179082358657168	0.911317514958668	2\\
0.342450054509545	1.07892322820267	2\\
0.483605371108815	1.206142141248	2\\
0.288163880916478	0.937211474524107	2\\
0.592051676242956	1.23579281902042	2\\
0.0450512281472371	0.609925507125386	2\\
0.750097464754277	1.30307772264484	2\\
0.387610228328203	0.897948484554094	2\\
0.269583584625392	0.751588172700052	2\\
0.605900293192578	1.02406327482328	2\\
0.604246342331194	0.980684477618501	2\\
0.539871662130919	0.886513254010659	2\\
0.3678615133851	0.712531002591554	2\\
0.46553057027749	0.755536407785808	2\\
0.34314339957448	0.633283874525975	2\\
0.581145948833003	0.76875562036133	2\\
0.47431309300487	0.662290200824744	2\\
0.570513538433758	0.690476389117557	2\\
0.403361985675774	0.556451058910582	2\\
0.369172487683534	0.508321186156796	2\\
0.504646128190436	0.553293829354844	2\\
0.644626002180362	0.592824998965333	2\\
0.690004410618132	0.579632143145519	2\\
0.506098119720606	0.46213736582327	2\\
0.5383740827273	0.445708651732845	2\\
0.370015485955716	0.349919986414049	2\\
0.565431433638677	0.394862706267308	2\\
0.373352912823143	0.300495723427343	2\\
0.422288015092488	0.290384872080058	2\\
0.656370775568411	0.329085260598794	2\\
0.220312290790613	0.187847150312433	2\\
0.194899842843445	0.161874401862788	2\\
0.598705390849321	0.221493816473927	2\\
0.481780614876101	0.171521087205975	2\\
0.434044875868158	0.137774220264356	2\\
0.360495979193774	0.103660688514691	2\\
0.84416986967644	0.123548345599228	2\\
0.478628025254765	0.0641252004315302	2\\
0.545364370369729	0.0400553501964618	2\\
0.690472918773166	0.0133653079084343	2\\
0.439163458342199	-0.0148640804047277	2\\
0.70231285274574	-0.0512945188736864	2\\
0.212144945348366	-0.0504720065003252	2\\
0.547736952575971	-0.101671505617209	2\\
0.509332461913151	-0.125540968177746	2\\
0.313066783902406	-0.12425028006571	2\\
0.738397024798387	-0.22059295671867	2\\
0.223878745440937	-0.151419973651074	2\\
0.517454234004289	-0.238447786983299	2\\
0.282102713027526	-0.206960150153724	2\\
0.657635731185694	-0.334849426546253	2\\
0.74585270783616	-0.394740506406501	2\\
0.804806384516943	-0.449938926531485	2\\
0.245687769048812	-0.28341478767663	2\\
0.323078416765721	-0.335740754259434	2\\
0.447163068394615	-0.412389307453423	2\\
0.723936642482169	-0.565211294905435	2\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/twomoonsSDP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
colormap/jet,
xmin=-1,
xmax=1,
ymin=-0.15,
ymax=0.2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[scatter, only marks, mark=*, mark size=0.4330pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
0.774611859755142	0.104011011896746	2\\
0.809963061974316	0.108788178065437	2\\
0.856134857446765	0.114880696423548	2\\
0.588182716659558	0.0788961101414699	2\\
0.554170633888914	0.0742910316621163	2\\
0.592417666316038	0.0793498932623928	2\\
0.713961106560633	0.0954097313536274	2\\
0.688223484212082	0.0919813980908118	2\\
0.807305156863179	0.107685900435589	2\\
0.821686770976772	0.110588359937261	2\\
0.826198719453471	0.110514607197386	2\\
0.824315957199572	0.107708574474545	2\\
0.940167355564758	0.125399508569503	2\\
0.761097026642214	0.0975459961885994	2\\
0.687529290292586	0.0918822414798547	2\\
0.91197787491361	0.119436085770753	2\\
0.787548821761521	0.0994876679966658	2\\
0.96109759194228	0.129441104630721	2\\
0.659208959592048	0.0875306906891422	2\\
0.824268917562222	0.0984486447393943	2\\
0.709603872810673	0.0941748569498922	2\\
0.665294819061701	0.0880886902648746	2\\
0.981085947418288	0.14128090436254	2\\
0.675149882929878	0.0753459667593106	2\\
0.761748172782702	0.0821940447970757	2\\
0.634493011540033	0.0692776441541344	2\\
0.598366310037689	0.0640499914317804	2\\
0.630736238887172	0.0680764389974061	2\\
0.572528071291299	0.060491561931962	2\\
0.60472348931362	0.0631503790160216	2\\
0.818166940880006	0.0866573120761136	2\\
0.931144410672026	0.0983680814935663	2\\
0.606809822350017	0.0608453654561971	2\\
0.612839999297278	0.0607523800342519	2\\
0.728414893286873	0.0706845710088059	2\\
0.541196314945725	0.052642195291126	2\\
0.610048097854215	0.0583778314801535	2\\
0.592864535271008	0.0569781987912888	2\\
0.56986385298919	0.0541473377023355	2\\
0.567295077220207	0.0522951884724456	2\\
0.793656457780711	0.069620888786062	2\\
0.586539187664408	0.0527119713683286	2\\
0.586378704290782	0.0521947435186701	2\\
0.79544585308793	0.0692459486127645	2\\
0.587288238362589	0.0477964928651185	2\\
0.839912753203943	0.0725047014292681	2\\
0.562773692881882	0.0447833588687521	2\\
0.555792939104866	0.0437216106461255	2\\
0.597123235469623	0.0463959249728759	2\\
0.690225459355643	0.0535710976666348	2\\
0.631277775588375	0.0472742196506411	2\\
0.634299932636239	0.0462372895053707	2\\
0.680534651628678	0.0463747453702162	2\\
0.647703559759175	0.0450643534015798	2\\
0.69849618065067	0.0469517342050006	2\\
0.630843922748972	0.0446436586856087	2\\
0.654751726288291	0.0463749471172766	2\\
0.833835462894165	0.0453689246940393	2\\
0.720947806619693	0.0450001655658644	2\\
0.638523554800999	0.0435519444265026	2\\
0.807003696547209	0.0437161123641473	2\\
0.600732848607757	0.0343304300629422	2\\
0.580457877125918	0.0327812334959226	2\\
0.614563175633409	0.03397061742772	2\\
0.702341064648776	0.0457088350556935	2\\
0.760769170780412	0.0403449063434709	2\\
0.786594513144767	0.0414453009304004	2\\
0.92947914592385	0.0282405597540788	2\\
0.786255475884012	0.0487168780692167	2\\
0.794594025868934	0.0422947340819236	2\\
0.941425070991186	0.0506031548675839	2\\
0.61299194301506	0.0144089657441193	2\\
0.866839192245939	0.0464035888434977	2\\
0.545589761597223	0.0114427274367539	2\\
0.691615048508412	0.0136930449206436	2\\
0.64274118625254	0.012160982128439	2\\
0.523301150713802	0.00970036127169874	2\\
0.689391981128104	0.0128913585422378	2\\
0.507981971906214	0.00872856523467023	2\\
0.556156791946223	0.00935430510710484	2\\
0.536012544185179	0.00851501755986756	2\\
0.868038639119611	0.0165542510014472	2\\
0.629775280266047	0.00686659078306021	2\\
0.765244698058958	-0.00566015664555502	2\\
0.58270843763629	0.00507432498197427	2\\
0.857141273654442	-0.00621797885123022	2\\
0.711016802836201	-0.00528132645837876	2\\
0.533665856697825	0.00317527223005821	2\\
0.577398630336773	0.00293502907034902	2\\
0.534518002175469	0.00217815613883769	2\\
0.684246763990954	0.000615351163519264	2\\
0.864833754799932	-0.00656817296604637	2\\
0.5334760480673	0.000892875389112621	2\\
0.702799135018039	-0.00200777110526701	2\\
0.633800332198791	-0.0043477581568736	2\\
0.606633847808107	-0.00499924072139038	2\\
0.594076036206151	-0.000748415283128802	2\\
0.780706086558405	-0.00227011075963536	2\\
0.714884541217868	-0.00230813511140819	2\\
0.517663823449249	-0.00576499763418308	2\\
0.544755160744299	-0.00637751644792305	2\\
0.5123347814657	-0.00619171809907123	2\\
0.654844901219039	-0.00790103555077085	2\\
0.578175651360825	-0.00802066033615281	2\\
0.631623818890003	-0.0108375633721699	2\\
0.604003294434082	-0.0105826982030291	2\\
0.726000877105724	-0.0129212227731513	2\\
0.663918443758595	-0.0107535717584652	2\\
0.937906085814963	-0.0356862544437797	2\\
0.615392621917205	-0.013072099973814	2\\
0.903390432843973	-0.0146700046562355	2\\
0.580105090300608	-0.0131086969723729	2\\
0.567350012255068	-0.0126450048348815	2\\
0.623975306722353	-0.0139205993233527	2\\
0.581650885097852	-0.0145778055070612	2\\
0.502214187811005	-0.0128045801219399	2\\
0.509997123456005	-0.0131355251712748	2\\
0.517550947850267	-0.0138960498408456	2\\
0.920608985187981	-0.0359327506679029	2\\
0.523565637679742	-0.0146835988251804	2\\
0.819122101829387	-0.0320052669152008	2\\
0.582823254820109	-0.0176466208953192	2\\
0.657268528527475	-0.0280108482143371	2\\
0.671046399981893	-0.0263434934958454	2\\
0.60928899745052	-0.0267223180889007	2\\
0.691142976621495	-0.0271971157738878	2\\
0.591506567795204	-0.0229812543774257	2\\
0.648853289632574	-0.0293980642776562	2\\
0.590449982662585	-0.0237336297589704	2\\
0.587897921618947	-0.024107114717334	2\\
0.66009699860434	-0.0342804508568833	2\\
0.644141944170465	-0.0265465872067375	2\\
0.580974536307187	-0.0292408708703509	2\\
0.735538043924695	-0.0322093070664517	2\\
0.624021616552843	-0.0315844122917039	2\\
0.630827825593889	-0.0374302284267332	2\\
0.589893342994699	-0.0334074294805317	2\\
0.719834373818433	-0.0330730915661887	2\\
0.665224255918615	-0.0408150001537543	2\\
0.709793549083562	-0.0328756589523695	2\\
0.586687006847109	-0.0364223634815355	2\\
0.762266009800856	-0.035698480171162	2\\
0.827510459800724	-0.038817060328135	2\\
0.593679842907981	-0.0394211385454658	2\\
0.855792945049407	-0.0598373799400418	2\\
0.797330224143294	-0.0579190597689297	2\\
0.581633645607187	-0.0408815992020387	2\\
0.987172014936666	-0.0700062168603344	2\\
0.564996723136185	-0.0406587330254161	2\\
0.726839117406018	-0.053808309565399	2\\
0.649158709792581	-0.0482244828502396	2\\
0.588355542601313	-0.0442240415766545	2\\
0.562998608532013	-0.0425127440662482	2\\
0.990916735836407	-0.0966793402051343	2\\
0.624166007905069	-0.0481512664127236	2\\
0.643169733967429	-0.050541771049579	2\\
0.734091490790683	-0.0578419596408339	2\\
0.743122370004876	-0.0642249061435669	2\\
0.606735747436288	-0.0490137190502339	2\\
0.658829958407566	-0.0571647122881579	2\\
0.681925980730436	-0.0595395549518659	2\\
0.641224992316697	-0.0536048883580678	2\\
0.690091283424629	-0.0609787199592168	2\\
0.617419045229376	-0.0522993154820167	2\\
0.738794666275278	-0.0660992029207384	2\\
0.673337389739325	-0.0579380952327473	2\\
0.64608016176351	-0.0592209971979232	2\\
0.633008255371715	-0.0579277054288029	2\\
0.612299650419168	-0.0568846643897469	2\\
0.668688129033012	-0.0616331286777995	2\\
0.700949488627927	-0.0739241971306887	2\\
0.65289086502667	-0.0657044951223822	2\\
0.662115335375561	-0.0674077124812197	2\\
0.60386737024313	-0.0639361603107968	2\\
0.620339067186002	-0.0657572251044398	2\\
0.64538566140663	-0.0685957885854763	2\\
0.640462607129792	-0.0686153531260475	2\\
0.752389969821336	-0.0807251795877107	2\\
0.94264466132784	-0.105571620476608	2\\
0.661854455417495	-0.0726612458124172	2\\
0.619433985808033	-0.0690840379291726	2\\
0.524328342692762	-0.0586778402115136	2\\
0.529897900456332	-0.0595631714202897	2\\
0.533915051331693	-0.0604100492727862	2\\
0.617399699393725	-0.0705956197700315	2\\
0.939544457388558	-0.109096017202563	2\\
0.557137905543343	-0.0641667775535596	2\\
0.740839811465355	-0.0858096390135673	2\\
0.582000074325919	-0.067524761853403	2\\
0.831899390053824	-0.0972052238680251	2\\
0.604515426988881	-0.0705391732592775	2\\
0.801652820759874	-0.0944811285894548	2\\
0.623876493199017	-0.0734479138067486	2\\
0.658677109290332	-0.0776998135189077	2\\
0.554633719314585	-0.0653972232748894	2\\
0.532974967322889	-0.06291455570216	2\\
0.980840889676916	-0.120811271712527	2\\
0.550140363636885	-0.0650133439313059	2\\
0.596113156829476	-0.0704672624984253	2\\
0.978335823029284	-0.122650344234926	2\\
};

\addplot[scatter, only marks, mark=square, mark size=0.3062pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-0.774703183153617	0.103853367737283	1\\
-0.810083595254795	0.108432462500073	1\\
-0.856210423998128	0.11489757448495	1\\
-0.588264173418174	0.0786822414760167	1\\
-0.554242352486781	0.0741271546414349	1\\
-0.59248732261143	0.0792269144793883	1\\
-0.714006720408847	0.0955490876341569	1\\
-0.68833300293964	0.0916148591969609	1\\
-0.807328645651812	0.108052359482151	1\\
-0.82229041562057	0.107765223826168	1\\
-0.826536221217063	0.10846489404596	1\\
-0.824338475364512	0.108072209243327	1\\
-0.940002497987448	0.127254220008704	1\\
-0.761156457172423	0.0975617369636388	1\\
-0.687848540027884	0.0898744093829995	1\\
-0.911861619188291	0.120911605140749	1\\
-0.787621233460372	0.099400005976231	1\\
-0.960536142040568	0.134152487807977	1\\
-0.659493559530253	0.085756214897855	1\\
-0.824318227365159	0.0985137587499443	1\\
-0.709914192340408	0.0922360433404151	1\\
-0.665580380748564	0.0863035137456647	1\\
-0.976707619190865	0.167754953934579	1\\
-0.675193648012565	0.0753136449438984	1\\
-0.761791847728759	0.0821783792366614	1\\
-0.634536640972769	0.0692065726684005	1\\
-0.598403237310554	0.0640072937777208	1\\
-0.630780457569212	0.067988115790742	1\\
-0.572564402670169	0.0604316195979153	1\\
-0.604761333030482	0.0630830211981257	1\\
-0.818233379131648	0.0864338248289094	1\\
-0.931238845472778	0.0979262662284434	1\\
-0.6068472457339	0.0607508964333647	1\\
-0.612878532561753	0.0606400832119725	1\\
-0.728458292016124	0.0705556728515885	1\\
-0.54122908680393	0.0525425060031228	1\\
-0.610083821318124	0.058265148544713	1\\
-0.592900028524955	0.0568638133970291	1\\
-0.569897218023393	0.054036766224507	1\\
-0.567326505449767	0.0521819854467897	1\\
-0.793703755692425	0.0693731373756601	1\\
-0.586570338047957	0.0525906666911128	1\\
-0.58640935247125	0.0520719136445941	1\\
-0.79549238767957	0.0689996147114161	1\\
-0.587314795171412	0.0476589565513541	1\\
-0.839954165497838	0.0723242644347327	1\\
-0.562798096219602	0.0446497227370095	1\\
-0.555816800187586	0.0435860812767032	1\\
-0.597148692910854	0.0462451868816872	1\\
-0.690255283908446	0.0533913327891402	1\\
-0.631301686290153	0.0471244131283626	1\\
-0.634322421806742	0.0460879497922124	1\\
-0.680554902063523	0.0462177509815911	1\\
-0.647724122001597	0.044912969681796	1\\
-0.698516107263395	0.0467917897600735	1\\
-0.630866431673381	0.0444831253244536	1\\
-0.654775199513076	0.0462075831640069	1\\
-0.833809505685757	0.0454337331445112	1\\
-0.720966082861881	0.0448313479152419	1\\
-0.638544789850419	0.0433893076795153	1\\
-0.806978306702532	0.0437807873816191	1\\
-0.600745894911523	0.0341875555397258	1\\
-0.580470179074374	0.0326433209376612	1\\
-0.614575586650304	0.0338252150296435	1\\
-0.702362477903183	0.0455297023060937	1\\
-0.760744464056925	0.0404122940305396	1\\
-0.786569690434815	0.0415109251801474	1\\
-0.929482964347774	0.0280470051585659	1\\
-0.7862773297392	0.0485166410751234	1\\
-0.794567318613421	0.0423705209048417	1\\
-0.941391141045573	0.0507063331562329	1\\
-0.612994930413006	0.0142584026826508	1\\
-0.866808810886515	0.046493584382521	1\\
-0.545592010162917	0.0113082896494729	1\\
-0.69161720705933	0.0135304874171867	1\\
-0.642743203110825	0.0120071960953599	1\\
-0.523302948200604	0.0095713107062522	1\\
-0.689394040841562	0.0127275569687647	1\\
-0.507983583831006	0.0086023210428321	1\\
-0.556158553312478	0.00921503941720202	1\\
-0.536014121166504	0.00838064960182137	1\\
-0.86804197873714	0.0163356528306576	1\\
-0.629776430191503	0.0067088758538396	1\\
-0.76524476727922	-0.00585792137494092	1\\
-0.582709306690833	0.00492677362092266	1\\
-0.857141346739147	-0.00643956377001125	1\\
-0.711016861506265	-0.00546521433855967	1\\
-0.533666446903399	0.00303789112693812	1\\
-0.577399187273965	0.00278663141697617	1\\
-0.534518450081291	0.00203967413561859	1\\
-0.684247059576768	0.000437632807663185	1\\
-0.864833794721197	-0.00679254175743453	1\\
-0.533476326220665	0.000753624117425828	1\\
-0.702799175977534	-0.00219219811170206	1\\
-0.63380018850249	-0.00451572405381105	1\\
-0.606633664135939	-0.00516059994054353	1\\
-0.594076140478557	-0.000905025693997668	1\\
-0.780706099565817	-0.00247638758800567	1\\
-0.714884513469349	-0.00249804153350671	1\\
-0.517663572013036	-0.005904222588013	1\\
-0.544754881608893	-0.00652429628136126	1\\
-0.512334503060399	-0.00633003766393901	1\\
-0.654844553144169	-0.00807771649655643	1\\
-0.578175267814064	-0.00817802180288929	1\\
-0.631623225001055	-0.0110124311158982	1\\
-0.604002724364512	-0.0107500592455541	1\\
-0.726000038852612	-0.0131241788510929	1\\
-0.66391790885218	-0.0109361162965128	1\\
-0.937904421356619	-0.0359717662148146	1\\
-0.615391883446836	-0.0132455465721216	1\\
-0.903389749795596	-0.0149180804958121	1\\
-0.580104295380603	-0.01327364913608	1\\
-0.567349325138323	-0.0128053608728941	1\\
-0.623974556668556	-0.014096921715863	1\\
-0.581650013895523	-0.0147448777375524	1\\
-0.502213461670612	-0.0129487340296567	1\\
-0.509996404913847	-0.013281845621051	1\\
-0.517550160821551	-0.0140454832669911	1\\
-0.920607290958944	-0.0362141363034928	1\\
-0.523564843265712	-0.014835239489001	1\\
-0.819120994651046	-0.0322508630058841	1\\
-0.582822325345846	-0.0178168948802681	1\\
-0.657266857726077	-0.028215040344331	1\\
-0.67104547087362	-0.0265449213362002	1\\
-0.609287392167917	-0.0269126232647939	1\\
-0.691142001003502	-0.0274047369062527	1\\
-0.591505498904933	-0.0231598530033105	1\\
-0.648851538978097	-0.0296018505469369	1\\
-0.590448932153711	-0.0239126511414671	1\\
-0.587896792432437	-0.024286366649337	1\\
-0.660094702945574	-0.0344949456122751	1\\
-0.644140782112912	-0.0267426555042145	1\\
-0.580972663627511	-0.0294279167393676	1\\
-0.735536428852514	-0.0324369613660286	1\\
-0.624019602262018	-0.0317855005156621	1\\
-0.630824967888042	-0.0376430887972738	1\\
-0.589890917676643	-0.033603694632875	1\\
-0.719833439300728	-0.0332937335505729	1\\
-0.665221015778634	-0.0410418651261063	1\\
-0.709792654027084	-0.0330933584192634	1\\
-0.586684075351609	-0.0366231262269487	1\\
-0.762265152037274	-0.0359322664166372	1\\
-0.827509561367987	-0.0390708057368408	1\\
-0.593676402152743	-0.0396288430650275	1\\
-0.85578750295251	-0.0601411428505256	1\\
-0.797324482502047	-0.0582080527566824	1\\
-0.581629818392934	-0.0410891516422726	1\\
-0.987166862166345	-0.0703415954520777	1\\
-0.564992772046228	-0.0408623035034197	1\\
-0.726833629742545	-0.054073706981688	1\\
-0.649153772350261	-0.0484616055664886	1\\
-0.588350962786403	-0.0444397097026827	1\\
-0.562994169570089	-0.042719551423179	1\\
-0.990904685724029	-0.0969839431139588	1\\
-0.62416079001675	-0.0483827308070005	1\\
-0.643164039812881	-0.0507825929079877	1\\
-0.734084941203723	-0.0581172456428056	1\\
-0.743113869266024	-0.064515816820058	1\\
-0.606729941088236	-0.0492438539497373	1\\
-0.658822323649823	-0.0574231833538437	1\\
-0.681917946829932	-0.0598079106347078	1\\
-0.641218222924003	-0.05385216220595	1\\
-0.690082835705527	-0.0612520787362267	1\\
-0.617412261736414	-0.0525390245115528	1\\
-0.738785287694309	-0.0663937815063938	1\\
-0.673329626244973	-0.0582016824130481	1\\
-0.646071267930021	-0.05948224777184	1\\
-0.63299962763324	-0.0581832866689404	1\\
-0.612290866022886	-0.0571341406188557	1\\
-0.668678804891911	-0.0619042205327993	1\\
-0.700934542451951	-0.0742327914824103	1\\
-0.652878746339093	-0.0659838929165838	1\\
-0.662102600041131	-0.0676931003998029	1\\
-0.603854341743382	-0.0642026788146811	1\\
-0.620325636024583	-0.066031218367941	1\\
-0.645371481798213	-0.0688817761241286	1\\
-0.640448186557805	-0.0689006529770344	1\\
-0.752373002964259	-0.0810604289175237	1\\
-0.942620084395109	-0.106006305105061	1\\
-0.661838395768863	-0.0729608674246996	1\\
-0.61941818607722	-0.0693676500859516	1\\
-0.524314840103987	-0.0589183558876328	1\\
-0.529884063279702	-0.059807004578722	1\\
-0.533900814497217	-0.0606568873709916	1\\
-0.617382663896002	-0.070883310575047	1\\
-0.939516970898653	-0.109540691233893	1\\
-0.557122173358083	-0.0644277905649492	1\\
-0.740818464036302	-0.0861585017707221	1\\
-0.581983235797076	-0.0677990015825695	1\\
-0.83187461004449	-0.0976002764611173	1\\
-0.604497634040848	-0.0708251238350958	1\\
-0.801628360837181	-0.0948638015783865	1\\
-0.623857558000773	-0.0737452567797312	1\\
-0.658656952976602	-0.0780144256312941	1\\
-0.55461692244157	-0.0656611494639307	1\\
-0.532958778578031	-0.0631683266278877	1\\
-0.980804000398622	-0.121309741706614	1\\
-0.550123606694248	-0.0652754295948554	1\\
-0.596094984146563	-0.0707513010801004	1\\
-0.978296330853708	-0.12315650727669	1\\
};

\end{axis}
\end{tikzpicture}%
